The Aarhus integral of rational homology 3-spheres III: The Relation with the Le-Murakami-Ohtsuki Invariant

Continuing the work started in Part I and II of this series (see q-alg/9706004 and math.QA/9801049), we prove the relationship between the Aarhus integral and the invariant $\Omega$ (henceforth called LMO) defined by T.Q.T. Le, J. Murakami and T. Ohtsuki in q-alg/9512002. The basic reason for the relationship is that both constructions afford an interpretation as "integrated holonomies". In the case of the Aarhus integral, this interpretation was the basis for everything we did in Parts I and II. The main tool we used there was "formal Gaussian integration". For the case of the LMO invariant, we develop an interpretation of a key ingredient, the map $j_m$, as "formal negative-dimensional integration". The relation between the two constructions is then an immediate corollary of the relationship between the two integration theories.

==> draws/AS.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2029,639)(0,-10)
\path(12,612)(312,312)(612,612)
\path(312,312)(312,12)
\path(1362,312)(1362,12)
\path(1062,612)	(1110.175,601.033)
	(1154.410,590.038)
	(1194.844,578.933)
	(1231.613,567.634)
	(1294.707,544.128)
	(1344.791,518.861)
	(1410.324,460.408)
	(1437.000,387.000)

\path(1437,387)	(1416.615,336.139)
	(1362.000,312.000)

\path(1362,312)	(1307.385,336.139)
	(1287.000,387.000)

\path(1287,387)	(1313.670,460.408)
	(1379.201,518.861)
	(1429.286,544.128)
	(1492.381,567.634)
	(1529.152,578.933)
	(1569.587,590.038)
	(1613.824,601.033)
	(1662.000,612.000)

\put(687,237){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(1737,237){\makebox(0,0)[lb]{\smash{{\mathmode{=\ 0}}}}}
\end{picture}
}


==> draws/C3.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3324,2467)(0,-10)
\put(3162.000,1901.000){\arc{750.000}{2.4981}{3.7851}}
\path(162,2126)(162,1676)
\path(462,2126)(462,1676)
\path(762,2126)(762,1676)
\path(762,776)(762,326)
\path(462,776)(162,326)
\path(162,776)(462,326)
\path(1362,2126)(1362,1676)
\path(1662,2126)(1962,1676)
\path(1962,2126)(1662,1676)
\path(2562,1676)(3162,2126)
\path(2562,2126)(3162,1676)
\path(1362,326)(1662,776)
\path(1662,326)(1962,776)
\path(1362,776)(1962,326)
\path(2862,326)(2562,776)
\path(3162,326)(2862,776)
\path(2562,326)(3162,776)
\path(462,2126)(481,2126)(500,2126)
	(519,2125)(539,2124)(558,2123)
	(579,2122)(599,2120)(619,2119)
	(639,2118)(659,2117)(678,2116)
	(697,2116)(715,2117)(732,2119)
	(747,2122)(762,2126)(777,2132)
	(792,2140)(806,2149)(819,2159)
	(832,2170)(845,2182)(858,2194)
	(870,2206)(881,2219)(891,2231)
	(900,2243)(906,2254)(911,2265)
	(912,2276)(911,2285)(908,2295)
	(904,2305)(899,2315)(893,2326)
	(887,2336)(880,2347)(872,2358)
	(864,2369)(855,2379)(844,2389)
	(832,2398)(818,2407)(802,2414)
	(784,2421)(762,2426)(746,2429)
	(727,2431)(707,2433)(686,2435)
	(662,2436)(637,2437)(610,2438)
	(582,2439)(553,2439)(523,2440)
	(493,2440)(462,2440)(431,2440)
	(401,2440)(371,2439)(342,2439)
	(314,2438)(287,2437)(262,2436)
	(238,2435)(217,2433)(197,2431)
	(178,2429)(162,2426)(140,2421)
	(122,2414)(106,2407)(92,2398)
	(80,2389)(69,2379)(60,2369)
	(52,2358)(44,2347)(37,2336)
	(31,2326)(25,2315)(20,2305)
	(16,2295)(13,2285)(12,2276)
	(13,2265)(18,2254)(24,2243)
	(33,2231)(43,2219)(54,2206)
	(66,2194)(79,2182)(92,2170)
	(105,2159)(118,2149)(132,2140)
	(147,2132)(162,2126)(177,2122)
	(192,2119)(209,2117)(227,2116)
	(246,2116)(265,2117)(285,2118)
	(305,2119)(325,2120)(345,2122)
	(366,2123)(385,2124)(405,2125)
	(424,2126)(443,2126)(462,2126)
\path(462,1676)(481,1676)(500,1676)
	(519,1677)(539,1678)(558,1679)
	(579,1680)(599,1682)(619,1683)
	(639,1684)(659,1685)(678,1686)
	(697,1686)(715,1685)(732,1683)
	(747,1680)(762,1676)(777,1670)
	(792,1662)(806,1653)(819,1643)
	(832,1632)(845,1620)(858,1608)
	(870,1596)(881,1583)(891,1571)
	(900,1559)(906,1548)(911,1537)
	(912,1526)(911,1517)(908,1507)
	(904,1497)(899,1487)(893,1476)
	(887,1466)(880,1455)(872,1444)
	(864,1433)(855,1423)(844,1413)
	(832,1404)(818,1395)(802,1388)
	(784,1381)(762,1376)(746,1373)
	(727,1371)(707,1369)(686,1367)
	(662,1366)(637,1365)(610,1364)
	(582,1363)(553,1363)(523,1362)
	(493,1362)(462,1362)(431,1362)
	(401,1362)(371,1363)(342,1363)
	(314,1364)(287,1365)(262,1366)
	(238,1367)(217,1369)(197,1371)
	(178,1373)(162,1376)(140,1381)
	(122,1388)(106,1395)(92,1404)
	(80,1413)(69,1423)(60,1433)
	(52,1444)(44,1455)(37,1466)
	(31,1476)(25,1487)(20,1497)
	(16,1507)(13,1517)(12,1526)
	(13,1537)(18,1548)(24,1559)
	(33,1571)(43,1583)(54,1596)
	(66,1608)(79,1620)(92,1632)
	(105,1643)(118,1653)(132,1662)
	(147,1670)(162,1676)(177,1680)
	(192,1683)(209,1685)(227,1686)
	(246,1686)(265,1685)(285,1684)
	(305,1683)(325,1682)(345,1680)
	(366,1679)(385,1678)(405,1677)
	(424,1676)(443,1676)(462,1676)
\path(462,776)(481,776)(500,776)
	(519,775)(539,774)(558,773)
	(579,772)(599,770)(619,769)
	(639,768)(659,767)(678,766)
	(697,766)(715,767)(732,769)
	(747,772)(762,776)(777,782)
	(792,790)(806,799)(819,809)
	(832,820)(845,832)(858,844)
	(870,856)(881,869)(891,881)
	(900,893)(906,904)(911,915)
	(912,926)(911,935)(908,945)
	(904,955)(899,965)(893,976)
	(887,986)(880,997)(872,1008)
	(864,1019)(855,1029)(844,1039)
	(832,1048)(818,1057)(802,1064)
	(784,1071)(762,1076)(746,1079)
	(727,1081)(707,1083)(686,1085)
	(662,1086)(637,1087)(610,1088)
	(582,1089)(553,1089)(523,1090)
	(493,1090)(462,1090)(431,1090)
	(401,1090)(371,1089)(342,1089)
	(314,1088)(287,1087)(262,1086)
	(238,1085)(217,1083)(197,1081)
	(178,1079)(162,1076)(140,1071)
	(122,1064)(106,1057)(92,1048)
	(80,1039)(69,1029)(60,1019)
	(52,1008)(44,997)(37,986)
	(31,976)(25,965)(20,955)
	(16,945)(13,935)(12,926)
	(13,915)(18,904)(24,893)
	(33,881)(43,869)(54,856)
	(66,844)(79,832)(92,820)
	(105,809)(118,799)(132,790)
	(147,782)(162,776)(177,772)
	(192,769)(209,767)(227,766)
	(246,766)(265,767)(285,768)
	(305,769)(325,770)(345,772)
	(366,773)(385,774)(405,775)
	(424,776)(443,776)(462,776)
\path(462,326)(481,326)(500,326)
	(519,327)(539,328)(558,329)
	(579,330)(599,332)(619,333)
	(639,334)(659,335)(678,336)
	(697,336)(715,335)(732,333)
	(747,330)(762,326)(777,320)
	(792,312)(806,303)(819,293)
	(832,282)(845,270)(858,258)
	(870,246)(881,233)(891,221)
	(900,209)(906,198)(911,187)
	(912,176)(911,167)(908,157)
	(904,147)(899,137)(893,126)
	(887,116)(880,105)(872,94)
	(864,83)(855,73)(844,63)
	(832,54)(818,45)(802,38)
	(784,31)(762,26)(746,23)
	(727,21)(707,19)(686,17)
	(662,16)(637,15)(610,14)
	(582,13)(553,13)(523,12)
	(493,12)(462,12)(431,12)
	(401,12)(371,13)(342,13)
	(314,14)(287,15)(262,16)
	(238,17)(217,19)(197,21)
	(178,23)(162,26)(140,31)
	(122,38)(106,45)(92,54)
	(80,63)(69,73)(60,83)
	(52,94)(44,105)(37,116)
	(31,126)(25,137)(20,147)
	(16,157)(13,167)(12,176)
	(13,187)(18,198)(24,209)
	(33,221)(43,233)(54,246)
	(66,258)(79,270)(92,282)
	(105,293)(118,303)(132,312)
	(147,320)(162,326)(177,330)
	(192,333)(209,335)(227,336)
	(246,336)(265,335)(285,334)
	(305,333)(325,332)(345,330)
	(366,329)(385,328)(405,327)
	(424,326)(443,326)(462,326)
\path(1662,2126)(1681,2126)(1700,2126)
	(1719,2125)(1739,2124)(1758,2123)
	(1779,2122)(1799,2120)(1819,2119)
	(1839,2118)(1859,2117)(1878,2116)
	(1897,2116)(1915,2117)(1932,2119)
	(1947,2122)(1962,2126)(1977,2132)
	(1992,2140)(2006,2149)(2019,2159)
	(2032,2170)(2045,2182)(2058,2194)
	(2070,2206)(2081,2219)(2091,2231)
	(2100,2243)(2106,2254)(2111,2265)
	(2112,2276)(2111,2285)(2108,2295)
	(2104,2305)(2099,2315)(2093,2326)
	(2087,2336)(2080,2347)(2072,2358)
	(2064,2369)(2055,2379)(2044,2389)
	(2032,2398)(2018,2407)(2002,2414)
	(1984,2421)(1962,2426)(1946,2429)
	(1927,2431)(1907,2433)(1886,2435)
	(1862,2436)(1837,2437)(1810,2438)
	(1782,2439)(1753,2439)(1723,2440)
	(1693,2440)(1662,2440)(1631,2440)
	(1601,2440)(1571,2439)(1542,2439)
	(1514,2438)(1487,2437)(1462,2436)
	(1438,2435)(1417,2433)(1397,2431)
	(1378,2429)(1362,2426)(1340,2421)
	(1322,2414)(1306,2407)(1292,2398)
	(1280,2389)(1269,2379)(1260,2369)
	(1252,2358)(1244,2347)(1237,2336)
	(1231,2326)(1225,2315)(1220,2305)
	(1216,2295)(1213,2285)(1212,2276)
	(1213,2265)(1218,2254)(1224,2243)
	(1233,2231)(1243,2219)(1254,2206)
	(1266,2194)(1279,2182)(1292,2170)
	(1305,2159)(1318,2149)(1332,2140)
	(1347,2132)(1362,2126)(1377,2122)
	(1392,2119)(1409,2117)(1427,2116)
	(1446,2116)(1465,2117)(1485,2118)
	(1505,2119)(1525,2120)(1545,2122)
	(1566,2123)(1585,2124)(1605,2125)
	(1624,2126)(1643,2126)(1662,2126)
\path(1662,1676)(1681,1676)(1700,1676)
	(1719,1677)(1739,1678)(1758,1679)
	(1779,1680)(1799,1682)(1819,1683)
	(1839,1684)(1859,1685)(1878,1686)
	(1897,1686)(1915,1685)(1932,1683)
	(1947,1680)(1962,1676)(1977,1670)
	(1992,1662)(2006,1653)(2019,1643)
	(2032,1632)(2045,1620)(2058,1608)
	(2070,1596)(2081,1583)(2091,1571)
	(2100,1559)(2106,1548)(2111,1537)
	(2112,1526)(2111,1517)(2108,1507)
	(2104,1497)(2099,1487)(2093,1476)
	(2087,1466)(2080,1455)(2072,1444)
	(2064,1433)(2055,1423)(2044,1413)
	(2032,1404)(2018,1395)(2002,1388)
	(1984,1381)(1962,1376)(1946,1373)
	(1927,1371)(1907,1369)(1886,1367)
	(1862,1366)(1837,1365)(1810,1364)
	(1782,1363)(1753,1363)(1723,1362)
	(1693,1362)(1662,1362)(1631,1362)
	(1601,1362)(1571,1363)(1542,1363)
	(1514,1364)(1487,1365)(1462,1366)
	(1438,1367)(1417,1369)(1397,1371)
	(1378,1373)(1362,1376)(1340,1381)
	(1322,1388)(1306,1395)(1292,1404)
	(1280,1413)(1269,1423)(1260,1433)
	(1252,1444)(1244,1455)(1237,1466)
	(1231,1476)(1225,1487)(1220,1497)
	(1216,1507)(1213,1517)(1212,1526)
	(1213,1537)(1218,1548)(1224,1559)
	(1233,1571)(1243,1583)(1254,1596)
	(1266,1608)(1279,1620)(1292,1632)
	(1305,1643)(1318,1653)(1332,1662)
	(1347,1670)(1362,1676)(1377,1680)
	(1392,1683)(1409,1685)(1427,1686)
	(1446,1686)(1465,1685)(1485,1684)
	(1505,1683)(1525,1682)(1545,1680)
	(1566,1679)(1585,1678)(1605,1677)
	(1624,1676)(1643,1676)(1662,1676)
\path(2862,2126)(2881,2126)(2900,2126)
	(2919,2125)(2939,2124)(2958,2123)
	(2979,2122)(2999,2120)(3019,2119)
	(3039,2118)(3059,2117)(3078,2116)
	(3097,2116)(3115,2117)(3132,2119)
	(3147,2122)(3162,2126)(3177,2132)
	(3192,2140)(3206,2149)(3219,2159)
	(3232,2170)(3245,2182)(3258,2194)
	(3270,2206)(3281,2219)(3291,2231)
	(3300,2243)(3306,2254)(3311,2265)
	(3312,2276)(3311,2285)(3308,2295)
	(3304,2305)(3299,2315)(3293,2326)
	(3287,2336)(3280,2347)(3272,2358)
	(3264,2369)(3255,2379)(3244,2389)
	(3232,2398)(3218,2407)(3202,2414)
	(3184,2421)(3162,2426)(3146,2429)
	(3127,2431)(3107,2433)(3086,2435)
	(3062,2436)(3037,2437)(3010,2438)
	(2982,2439)(2953,2439)(2923,2440)
	(2893,2440)(2862,2440)(2831,2440)
	(2801,2440)(2771,2439)(2742,2439)
	(2714,2438)(2687,2437)(2662,2436)
	(2638,2435)(2617,2433)(2597,2431)
	(2578,2429)(2562,2426)(2540,2421)
	(2522,2414)(2506,2407)(2492,2398)
	(2480,2389)(2469,2379)(2460,2369)
	(2452,2358)(2444,2347)(2437,2336)
	(2431,2326)(2425,2315)(2420,2305)
	(2416,2295)(2413,2285)(2412,2276)
	(2413,2265)(2418,2254)(2424,2243)
	(2433,2231)(2443,2219)(2454,2206)
	(2466,2194)(2479,2182)(2492,2170)
	(2505,2159)(2518,2149)(2532,2140)
	(2547,2132)(2562,2126)(2577,2122)
	(2592,2119)(2609,2117)(2627,2116)
	(2646,2116)(2665,2117)(2685,2118)
	(2705,2119)(2725,2120)(2745,2122)
	(2766,2123)(2785,2124)(2805,2125)
	(2824,2126)(2843,2126)(2862,2126)
\path(2862,1676)(2881,1676)(2900,1676)
	(2919,1677)(2939,1678)(2958,1679)
	(2979,1680)(2999,1682)(3019,1683)
	(3039,1684)(3059,1685)(3078,1686)
	(3097,1686)(3115,1685)(3132,1683)
	(3147,1680)(3162,1676)(3177,1670)
	(3192,1662)(3206,1653)(3219,1643)
	(3232,1632)(3245,1620)(3258,1608)
	(3270,1596)(3281,1583)(3291,1571)
	(3300,1559)(3306,1548)(3311,1537)
	(3312,1526)(3311,1517)(3308,1507)
	(3304,1497)(3299,1487)(3293,1476)
	(3287,1466)(3280,1455)(3272,1444)
	(3264,1433)(3255,1423)(3244,1413)
	(3232,1404)(3218,1395)(3202,1388)
	(3184,1381)(3162,1376)(3146,1373)
	(3127,1371)(3107,1369)(3086,1367)
	(3062,1366)(3037,1365)(3010,1364)
	(2982,1363)(2953,1363)(2923,1362)
	(2893,1362)(2862,1362)(2831,1362)
	(2801,1362)(2771,1363)(2742,1363)
	(2714,1364)(2687,1365)(2662,1366)
	(2638,1367)(2617,1369)(2597,1371)
	(2578,1373)(2562,1376)(2540,1381)
	(2522,1388)(2506,1395)(2492,1404)
	(2480,1413)(2469,1423)(2460,1433)
	(2452,1444)(2444,1455)(2437,1466)
	(2431,1476)(2425,1487)(2420,1497)
	(2416,1507)(2413,1517)(2412,1526)
	(2413,1537)(2418,1548)(2424,1559)
	(2433,1571)(2443,1583)(2454,1596)
	(2466,1608)(2479,1620)(2492,1632)
	(2505,1643)(2518,1653)(2532,1662)
	(2547,1670)(2562,1676)(2577,1680)
	(2592,1683)(2609,1685)(2627,1686)
	(2646,1686)(2665,1685)(2685,1684)
	(2705,1683)(2725,1682)(2745,1680)
	(2766,1679)(2785,1678)(2805,1677)
	(2824,1676)(2843,1676)(2862,1676)
\path(1662,776)(1681,776)(1700,776)
	(1719,775)(1739,774)(1758,773)
	(1779,772)(1799,770)(1819,769)
	(1839,768)(1859,767)(1878,766)
	(1897,766)(1915,767)(1932,769)
	(1947,772)(1962,776)(1977,782)
	(1992,790)(2006,799)(2019,809)
	(2032,820)(2045,832)(2058,844)
	(2070,856)(2081,869)(2091,881)
	(2100,893)(2106,904)(2111,915)
	(2112,926)(2111,935)(2108,945)
	(2104,955)(2099,965)(2093,976)
	(2087,986)(2080,997)(2072,1008)
	(2064,1019)(2055,1029)(2044,1039)
	(2032,1048)(2018,1057)(2002,1064)
	(1984,1071)(1962,1076)(1946,1079)
	(1927,1081)(1907,1083)(1886,1085)
	(1862,1086)(1837,1087)(1810,1088)
	(1782,1089)(1753,1089)(1723,1090)
	(1693,1090)(1662,1090)(1631,1090)
	(1601,1090)(1571,1089)(1542,1089)
	(1514,1088)(1487,1087)(1462,1086)
	(1438,1085)(1417,1083)(1397,1081)
	(1378,1079)(1362,1076)(1340,1071)
	(1322,1064)(1306,1057)(1292,1048)
	(1280,1039)(1269,1029)(1260,1019)
	(1252,1008)(1244,997)(1237,986)
	(1231,976)(1225,965)(1220,955)
	(1216,945)(1213,935)(1212,926)
	(1213,915)(1218,904)(1224,893)
	(1233,881)(1243,869)(1254,856)
	(1266,844)(1279,832)(1292,820)
	(1305,809)(1318,799)(1332,790)
	(1347,782)(1362,776)(1377,772)
	(1392,769)(1409,767)(1427,766)
	(1446,766)(1465,767)(1485,768)
	(1505,769)(1525,770)(1545,772)
	(1566,773)(1585,774)(1605,775)
	(1624,776)(1643,776)(1662,776)
\path(1662,326)(1681,326)(1700,326)
	(1719,327)(1739,328)(1758,329)
	(1779,330)(1799,332)(1819,333)
	(1839,334)(1859,335)(1878,336)
	(1897,336)(1915,335)(1932,333)
	(1947,330)(1962,326)(1977,320)
	(1992,312)(2006,303)(2019,293)
	(2032,282)(2045,270)(2058,258)
	(2070,246)(2081,233)(2091,221)
	(2100,209)(2106,198)(2111,187)
	(2112,176)(2111,167)(2108,157)
	(2104,147)(2099,137)(2093,126)
	(2087,116)(2080,105)(2072,94)
	(2064,83)(2055,73)(2044,63)
	(2032,54)(2018,45)(2002,38)
	(1984,31)(1962,26)(1946,23)
	(1927,21)(1907,19)(1886,17)
	(1862,16)(1837,15)(1810,14)
	(1782,13)(1753,13)(1723,12)
	(1693,12)(1662,12)(1631,12)
	(1601,12)(1571,13)(1542,13)
	(1514,14)(1487,15)(1462,16)
	(1438,17)(1417,19)(1397,21)
	(1378,23)(1362,26)(1340,31)
	(1322,38)(1306,45)(1292,54)
	(1280,63)(1269,73)(1260,83)
	(1252,94)(1244,105)(1237,116)
	(1231,126)(1225,137)(1220,147)
	(1216,157)(1213,167)(1212,176)
	(1213,187)(1218,198)(1224,209)
	(1233,221)(1243,233)(1254,246)
	(1266,258)(1279,270)(1292,282)
	(1305,293)(1318,303)(1332,312)
	(1347,320)(1362,326)(1377,330)
	(1392,333)(1409,335)(1427,336)
	(1446,336)(1465,335)(1485,334)
	(1505,333)(1525,332)(1545,330)
	(1566,329)(1585,328)(1605,327)
	(1624,326)(1643,326)(1662,326)
\path(2862,776)(2881,776)(2900,776)
	(2919,775)(2939,774)(2958,773)
	(2979,772)(2999,770)(3019,769)
	(3039,768)(3059,767)(3078,766)
	(3097,766)(3115,767)(3132,769)
	(3147,772)(3162,776)(3177,782)
	(3192,790)(3206,799)(3219,809)
	(3232,820)(3245,832)(3258,844)
	(3270,856)(3281,869)(3291,881)
	(3300,893)(3306,904)(3311,915)
	(3312,926)(3311,935)(3308,945)
	(3304,955)(3299,965)(3293,976)
	(3287,986)(3280,997)(3272,1008)
	(3264,1019)(3255,1029)(3244,1039)
	(3232,1048)(3218,1057)(3202,1064)
	(3184,1071)(3162,1076)(3146,1079)
	(3127,1081)(3107,1083)(3086,1085)
	(3062,1086)(3037,1087)(3010,1088)
	(2982,1089)(2953,1089)(2923,1090)
	(2893,1090)(2862,1090)(2831,1090)
	(2801,1090)(2771,1089)(2742,1089)
	(2714,1088)(2687,1087)(2662,1086)
	(2638,1085)(2617,1083)(2597,1081)
	(2578,1079)(2562,1076)(2540,1071)
	(2522,1064)(2506,1057)(2492,1048)
	(2480,1039)(2469,1029)(2460,1019)
	(2452,1008)(2444,997)(2437,986)
	(2431,976)(2425,965)(2420,955)
	(2416,945)(2413,935)(2412,926)
	(2413,915)(2418,904)(2424,893)
	(2433,881)(2443,869)(2454,856)
	(2466,844)(2479,832)(2492,820)
	(2505,809)(2518,799)(2532,790)
	(2547,782)(2562,776)(2577,772)
	(2592,769)(2609,767)(2627,766)
	(2646,766)(2665,767)(2685,768)
	(2705,769)(2725,770)(2745,772)
	(2766,773)(2785,774)(2805,775)
	(2824,776)(2843,776)(2862,776)
\path(2862,326)(2881,326)(2900,326)
	(2919,327)(2939,328)(2958,329)
	(2979,330)(2999,332)(3019,333)
	(3039,334)(3059,335)(3078,336)
	(3097,336)(3115,335)(3132,333)
	(3147,330)(3162,326)(3177,320)
	(3192,312)(3206,303)(3219,293)
	(3232,282)(3245,270)(3258,258)
	(3270,246)(3281,233)(3291,221)
	(3300,209)(3306,198)(3311,187)
	(3312,176)(3311,167)(3308,157)
	(3304,147)(3299,137)(3293,126)
	(3287,116)(3280,105)(3272,94)
	(3264,83)(3255,73)(3244,63)
	(3232,54)(3218,45)(3202,38)
	(3184,31)(3162,26)(3146,23)
	(3127,21)(3107,19)(3086,17)
	(3062,16)(3037,15)(3010,14)
	(2982,13)(2953,13)(2923,12)
	(2893,12)(2862,12)(2831,12)
	(2801,12)(2771,13)(2742,13)
	(2714,14)(2687,15)(2662,16)
	(2638,17)(2617,19)(2597,21)
	(2578,23)(2562,26)(2540,31)
	(2522,38)(2506,45)(2492,54)
	(2480,63)(2469,73)(2460,83)
	(2452,94)(2444,105)(2437,116)
	(2431,126)(2425,137)(2420,147)
	(2416,157)(2413,167)(2412,176)
	(2413,187)(2418,198)(2424,209)
	(2433,221)(2443,233)(2454,246)
	(2466,258)(2479,270)(2492,282)
	(2505,293)(2518,303)(2532,312)
	(2547,320)(2562,326)(2577,330)
	(2592,333)(2609,335)(2627,336)
	(2646,336)(2665,335)(2685,334)
	(2705,333)(2725,332)(2745,330)
	(2766,329)(2785,328)(2805,327)
	(2824,326)(2843,326)(2862,326)
\end{picture}
}


==> draws/Crel.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10239,5484)(0,-10)
\put(2724.000,3482.000){\arc{1500.000}{4.0689}{5.3559}}
\put(2724.000,4682.000){\arc{1500.000}{0.9273}{2.2143}}
\put(2724,4082){\ellipse{212}{212}}
\put(5574,4307){\makebox(0,0)[lb]{\smash{{\mathmode{\maxilla}}}}}
\put(5424,707){\makebox(0,0)[lb]{\smash{{\mathmode{\mandible}}}}}
\path(6024,3857)(6023,3857)(6019,3857)
	(6013,3857)(6004,3857)(5991,3858)
	(5973,3858)(5950,3859)(5923,3859)
	(5890,3860)(5853,3861)(5811,3862)
	(5765,3863)(5716,3864)(5663,3865)
	(5607,3866)(5550,3867)(5491,3868)
	(5432,3869)(5373,3870)(5314,3871)
	(5257,3872)(5200,3872)(5146,3872)
	(5093,3872)(5043,3872)(4995,3872)
	(4950,3872)(4908,3871)(4868,3870)
	(4830,3868)(4795,3867)(4762,3865)
	(4731,3863)(4702,3860)(4674,3857)
	(4638,3852)(4603,3848)(4571,3843)
	(4540,3839)(4511,3835)(4483,3833)
	(4457,3831)(4432,3830)(4407,3829)
	(4384,3829)(4361,3829)(4339,3829)
	(4318,3829)(4297,3828)(4276,3826)
	(4256,3823)(4236,3818)(4216,3810)
	(4196,3800)(4177,3788)(4158,3772)
	(4140,3752)(4122,3728)(4105,3701)
	(4089,3669)(4074,3632)(4065,3607)
	(4057,3580)(4049,3551)(4042,3520)
	(4034,3487)(4027,3453)(4020,3416)
	(4014,3377)(4007,3336)(4001,3293)
	(3994,3249)(3988,3203)(3982,3155)
	(3976,3106)(3970,3056)(3964,3005)
	(3958,2953)(3952,2900)(3947,2847)
	(3941,2793)(3936,2739)(3931,2685)
	(3926,2631)(3921,2578)(3917,2525)
	(3913,2472)(3909,2421)(3905,2371)
	(3903,2321)(3900,2273)(3898,2227)
	(3897,2182)(3896,2139)(3896,2097)
	(3897,2057)(3898,2020)(3900,1984)
	(3903,1950)(3907,1917)(3912,1887)
	(3917,1859)(3924,1832)(3935,1797)
	(3948,1766)(3962,1737)(3979,1712)
	(3996,1689)(4015,1669)(4035,1651)
	(4057,1635)(4079,1622)(4102,1610)
	(4126,1600)(4151,1591)(4176,1584)
	(4202,1577)(4229,1571)(4255,1565)
	(4283,1560)(4310,1554)(4338,1549)
	(4366,1543)(4394,1537)(4423,1530)
	(4452,1523)(4482,1515)(4512,1506)
	(4543,1497)(4574,1487)(4606,1477)
	(4640,1467)(4674,1457)(4704,1449)
	(4735,1441)(4767,1433)(4801,1425)
	(4838,1417)(4876,1409)(4917,1401)
	(4960,1393)(5005,1385)(5053,1377)
	(5104,1368)(5156,1360)(5210,1351)
	(5266,1342)(5324,1333)(5382,1324)
	(5440,1316)(5499,1307)(5557,1298)
	(5613,1290)(5668,1282)(5720,1275)
	(5769,1268)(5815,1261)(5856,1256)
	(5892,1250)(5924,1246)(5951,1242)
	(5974,1239)(5991,1237)(6004,1235)
	(6014,1233)(6019,1233)(6023,1232)(6024,1232)
\path(9475,3031)(9475,4007)
\path(9475,2206)(9475,1375)
\path(4675,2206)(4675,1457)
\path(4224,257)(4223,257)(4221,258)
	(4217,260)(4210,263)(4201,267)
	(4189,272)(4174,279)(4155,287)
	(4134,297)(4109,307)(4083,319)
	(4053,332)(4022,346)(3989,361)
	(3955,376)(3920,392)(3884,408)
	(3847,424)(3810,441)(3773,458)
	(3736,475)(3698,492)(3659,510)
	(3620,528)(3579,547)(3537,567)
	(3494,587)(3448,609)(3399,632)
	(3367,647)(3334,663)(3300,679)
	(3264,696)(3227,714)(3189,732)
	(3150,751)(3109,771)(3067,791)
	(3024,811)(2980,833)(2934,855)
	(2888,877)(2840,900)(2792,923)
	(2743,947)(2693,971)(2642,995)
	(2591,1020)(2539,1045)(2487,1070)
	(2435,1095)(2382,1121)(2329,1146)
	(2276,1172)(2223,1198)(2171,1223)
	(2118,1248)(2066,1274)(2014,1298)
	(1963,1323)(1913,1348)(1863,1372)
	(1813,1396)(1765,1419)(1717,1442)
	(1671,1465)(1625,1487)(1580,1509)
	(1536,1530)(1494,1551)(1452,1571)
	(1412,1591)(1372,1610)(1334,1629)
	(1296,1647)(1260,1665)(1224,1682)
	(1178,1705)(1133,1726)(1089,1748)
	(1046,1768)(1004,1788)(963,1807)
	(922,1825)(881,1843)(841,1860)
	(801,1877)(762,1893)(723,1909)
	(684,1924)(645,1939)(607,1953)
	(569,1968)(531,1982)(494,1996)
	(457,2010)(421,2024)(386,2038)
	(351,2052)(318,2067)(285,2081)
	(254,2096)(224,2111)(195,2127)
	(168,2142)(143,2159)(119,2175)
	(98,2192)(78,2209)(61,2227)
	(46,2245)(34,2263)(24,2282)
	(16,2305)(12,2328)(12,2351)
	(17,2375)(25,2399)(38,2423)
	(54,2448)(73,2473)(96,2498)
	(121,2524)(149,2549)(178,2575)
	(209,2601)(242,2627)(275,2653)
	(308,2680)(341,2706)(374,2732)
	(406,2758)(436,2784)(465,2810)
	(492,2835)(517,2861)(540,2886)
	(560,2911)(577,2935)(593,2960)
	(605,2984)(616,3008)(624,3032)
	(632,3059)(637,3087)(640,3115)
	(640,3144)(639,3175)(636,3206)
	(630,3240)(623,3275)(614,3311)
	(603,3348)(592,3386)(580,3425)
	(567,3463)(553,3501)(540,3537)
	(528,3570)(516,3601)(505,3628)
	(496,3651)(489,3670)(483,3685)
	(479,3695)(476,3702)(475,3705)(474,3707)
\path(474,3707)(475,3708)(477,3710)
	(481,3713)(487,3719)(496,3727)
	(508,3738)(523,3752)(542,3769)
	(563,3789)(589,3811)(617,3837)
	(648,3865)(682,3895)(718,3927)
	(756,3961)(796,3996)(837,4032)
	(878,4068)(920,4104)(962,4140)
	(1004,4175)(1046,4210)(1087,4243)
	(1127,4275)(1166,4306)(1205,4335)
	(1242,4363)(1279,4389)(1315,4413)
	(1350,4436)(1385,4458)(1420,4478)
	(1454,4497)(1489,4515)(1524,4532)
	(1558,4547)(1592,4562)(1627,4577)
	(1663,4590)(1699,4603)(1736,4616)
	(1773,4628)(1810,4639)(1848,4650)
	(1886,4661)(1925,4671)(1964,4680)
	(2003,4690)(2042,4699)(2082,4707)
	(2122,4716)(2162,4724)(2202,4733)
	(2242,4741)(2283,4749)(2323,4757)
	(2364,4764)(2405,4772)(2445,4780)
	(2486,4789)(2527,4797)(2568,4805)
	(2609,4814)(2650,4822)(2691,4831)
	(2732,4840)(2774,4849)(2815,4858)
	(2856,4868)(2898,4878)(2940,4887)
	(2982,4897)(3024,4907)(3063,4916)
	(3101,4925)(3141,4934)(3180,4943)
	(3220,4952)(3261,4962)(3301,4971)
	(3343,4981)(3385,4991)(3427,5001)
	(3469,5011)(3513,5022)(3556,5032)
	(3600,5043)(3644,5054)(3688,5064)
	(3732,5075)(3777,5086)(3822,5097)
	(3866,5108)(3911,5119)(3956,5130)
	(4000,5141)(4045,5151)(4089,5162)
	(4132,5172)(4176,5182)(4219,5192)
	(4261,5201)(4303,5210)(4344,5219)
	(4385,5227)(4425,5235)(4464,5242)
	(4503,5249)(4541,5255)(4577,5261)
	(4614,5267)(4649,5271)(4683,5275)
	(4716,5279)(4749,5282)(4793,5285)
	(4836,5287)(4876,5288)(4916,5287)
	(4953,5285)(4989,5282)(5024,5277)
	(5057,5272)(5089,5265)(5120,5257)
	(5150,5249)(5180,5240)(5208,5230)
	(5237,5221)(5265,5211)(5292,5200)
	(5320,5191)(5348,5181)(5376,5172)
	(5405,5163)(5434,5155)(5463,5148)
	(5493,5142)(5524,5137)(5556,5134)
	(5588,5131)(5621,5129)(5655,5129)
	(5689,5130)(5724,5132)(5755,5135)
	(5787,5138)(5819,5142)(5853,5148)
	(5888,5154)(5925,5162)(5963,5170)
	(6003,5179)(6045,5190)(6089,5201)
	(6134,5213)(6181,5226)(6229,5240)
	(6279,5254)(6329,5269)(6379,5284)
	(6429,5299)(6478,5315)(6526,5330)
	(6573,5344)(6616,5358)(6657,5370)
	(6694,5382)(6727,5393)(6757,5402)
	(6782,5410)(6802,5417)(6818,5422)
	(6831,5426)(6839,5429)(6845,5431)
	(6848,5432)(6849,5432)
\path(4675,3031)(4675,3887)
\path(6849,5432)(6850,5432)(6854,5431)
	(6860,5430)(6870,5427)(6884,5425)
	(6902,5421)(6924,5416)(6951,5410)
	(6982,5404)(7018,5396)(7056,5388)
	(7098,5380)(7142,5371)(7188,5362)
	(7234,5353)(7282,5344)(7329,5336)
	(7375,5327)(7421,5320)(7466,5313)
	(7509,5306)(7551,5300)(7592,5295)
	(7632,5291)(7671,5288)(7710,5285)
	(7748,5283)(7786,5282)(7824,5282)
	(7857,5282)(7890,5283)(7924,5285)
	(7958,5287)(7993,5290)(8029,5293)
	(8065,5298)(8102,5303)(8140,5309)
	(8178,5316)(8216,5323)(8255,5331)
	(8295,5339)(8335,5348)(8375,5357)
	(8415,5366)(8455,5376)(8495,5385)
	(8536,5394)(8576,5403)(8617,5412)
	(8657,5420)(8696,5428)(8736,5435)
	(8775,5441)(8814,5447)(8852,5451)
	(8890,5454)(8928,5456)(8965,5457)
	(9001,5456)(9037,5454)(9072,5451)
	(9106,5446)(9140,5440)(9174,5432)
	(9209,5422)(9244,5411)(9279,5399)
	(9314,5384)(9349,5369)(9384,5352)
	(9420,5333)(9456,5313)(9493,5292)
	(9530,5271)(9568,5248)(9606,5224)
	(9644,5199)(9683,5174)(9721,5148)
	(9759,5122)(9797,5096)(9835,5069)
	(9872,5042)(9908,5016)(9943,4989)
	(9977,4963)(10009,4937)(10040,4911)
	(10069,4886)(10097,4862)(10122,4837)
	(10144,4814)(10165,4791)(10182,4768)
	(10197,4746)(10209,4724)(10218,4703)
	(10224,4682)(10227,4658)(10226,4635)
	(10221,4611)(10213,4588)(10201,4564)
	(10185,4540)(10166,4516)(10145,4492)
	(10121,4468)(10094,4444)(10065,4420)
	(10035,4396)(10003,4372)(9971,4348)
	(9937,4323)(9903,4299)(9868,4276)
	(9834,4252)(9800,4229)(9766,4206)
	(9733,4183)(9701,4161)(9669,4140)
	(9639,4119)(9610,4098)(9581,4078)
	(9554,4059)(9527,4041)(9500,4024)
	(9474,4007)(9446,3990)(9417,3974)
	(9389,3958)(9361,3943)(9332,3929)
	(9304,3915)(9276,3901)(9248,3888)
	(9219,3874)(9191,3861)(9163,3848)
	(9135,3836)(9107,3823)(9079,3811)
	(9051,3799)(9022,3788)(8994,3777)
	(8965,3766)(8936,3757)(8906,3747)
	(8876,3739)(8845,3731)(8814,3724)
	(8782,3718)(8750,3713)(8717,3710)
	(8683,3708)(8649,3707)(8620,3708)
	(8591,3709)(8561,3712)(8531,3716)
	(8500,3721)(8469,3727)(8438,3734)
	(8407,3743)(8376,3752)(8344,3762)
	(8312,3773)(8280,3785)(8248,3797)
	(8216,3810)(8183,3823)(8151,3836)
	(8118,3850)(8085,3864)(8052,3877)
	(8019,3891)(7986,3904)(7952,3916)
	(7919,3928)(7885,3940)(7850,3950)
	(7816,3960)(7781,3969)(7746,3978)
	(7710,3985)(7674,3991)(7637,3997)
	(7600,4001)(7562,4004)(7524,4007)
	(7489,4009)(7453,4010)(7417,4010)
	(7378,4010)(7339,4009)(7297,4007)
	(7254,4005)(7208,4002)(7161,3998)
	(7111,3994)(7059,3989)(7006,3983)
	(6950,3978)(6893,3971)(6834,3964)
	(6774,3957)(6714,3950)(6653,3942)
	(6593,3935)(6533,3927)(6475,3919)
	(6418,3912)(6364,3904)(6313,3897)
	(6265,3891)(6222,3885)(6182,3879)
	(6147,3874)(6117,3870)(6092,3867)
	(6071,3864)(6054,3861)(6042,3860)
	(6034,3858)(6028,3858)(6025,3857)(6024,3857)
\path(6024,1232)(6025,1232)(6029,1233)
	(6035,1234)(6044,1235)(6057,1238)
	(6075,1241)(6097,1244)(6124,1249)
	(6156,1254)(6192,1260)(6232,1267)
	(6276,1274)(6324,1281)(6374,1289)
	(6426,1297)(6479,1306)(6533,1314)
	(6587,1322)(6641,1330)(6694,1338)
	(6746,1345)(6796,1352)(6845,1358)
	(6891,1363)(6936,1368)(6978,1372)
	(7018,1376)(7056,1379)(7093,1381)
	(7127,1382)(7161,1383)(7193,1383)
	(7224,1382)(7259,1380)(7293,1378)
	(7326,1374)(7358,1370)(7389,1364)
	(7420,1357)(7450,1350)(7479,1342)
	(7507,1332)(7534,1322)(7562,1312)
	(7588,1301)(7615,1289)(7641,1278)
	(7667,1266)(7693,1254)(7719,1243)
	(7746,1231)(7773,1220)(7801,1210)
	(7829,1200)(7858,1192)(7887,1184)
	(7918,1177)(7950,1171)(7982,1166)
	(8016,1162)(8051,1159)(8087,1158)
	(8124,1157)(8156,1157)(8188,1159)
	(8221,1161)(8255,1164)(8290,1167)
	(8326,1172)(8362,1178)(8400,1185)
	(8438,1193)(8477,1201)(8517,1211)
	(8557,1221)(8597,1232)(8639,1243)
	(8680,1254)(8722,1266)(8764,1278)
	(8806,1291)(8848,1303)(8890,1314)
	(8932,1326)(8973,1337)(9014,1347)
	(9054,1357)(9094,1366)(9133,1374)
	(9171,1380)(9209,1386)(9246,1390)
	(9281,1394)(9316,1395)(9349,1396)
	(9382,1394)(9414,1392)(9444,1388)
	(9474,1382)(9508,1374)(9542,1363)
	(9574,1351)(9607,1336)(9639,1320)
	(9670,1302)(9702,1283)(9734,1262)
	(9766,1240)(9797,1216)(9829,1192)
	(9861,1166)(9893,1140)(9924,1114)
	(9954,1087)(9985,1059)(10014,1032)
	(10042,1005)(10069,977)(10095,951)
	(10119,924)(10141,898)(10161,872)
	(10179,847)(10194,823)(10206,799)
	(10216,775)(10222,752)(10225,730)
	(10224,707)(10220,686)(10213,665)
	(10203,643)(10190,621)(10174,599)
	(10155,576)(10134,553)(10111,530)
	(10085,506)(10058,481)(10029,457)
	(9998,432)(9967,407)(9934,381)
	(9900,356)(9865,331)(9830,306)
	(9795,281)(9760,257)(9725,233)
	(9689,210)(9654,188)(9620,167)
	(9586,146)(9552,127)(9519,109)
	(9486,93)(9453,78)(9421,64)
	(9389,52)(9357,41)(9324,32)
	(9293,25)(9261,19)(9227,15)
	(9193,13)(9156,12)(9118,12)
	(9078,13)(9036,16)(8991,20)
	(8945,25)(8896,32)(8846,39)
	(8794,47)(8741,56)(8687,65)
	(8633,75)(8579,86)(8526,96)
	(8474,107)(8424,117)(8376,127)
	(8332,136)(8292,145)(8256,153)
	(8224,160)(8197,166)(8175,171)
	(8157,174)(8144,177)(8135,180)
	(8129,181)(8125,182)(8124,182)
\put(7075,3331){\makebox(0,0)[b]{\smash{{{\rm\scriptsize \ldots $l$ teeth \ldots}}}}}
\put(7075,1681){\makebox(0,0)[b]{\smash{{{\rm\scriptsize \ldots $l$ teeth \ldots}}}}}
\put(7075,2506){\makebox(0,0)[b]{\smash{{{\rm\scriptsize sum over permutations}}}}}
\put(2199,3107){\makebox(0,0)[b]{\smash{{{\rm\scriptsize rest of}}}}}
\put(2199,2582){\makebox(0,0)[b]{\smash{{{\rm\scriptsize diagram}}}}}
\path(8124,182)(8123,182)(8120,181)
	(8115,180)(8107,179)(8095,177)
	(8080,174)(8062,171)(8039,167)
	(8013,163)(7983,158)(7951,153)
	(7915,147)(7878,141)(7839,136)
	(7799,130)(7758,125)(7716,120)
	(7675,115)(7634,111)(7593,107)
	(7552,104)(7512,101)(7472,100)
	(7432,99)(7392,99)(7352,100)
	(7311,101)(7268,104)(7224,107)
	(7191,110)(7158,113)(7123,117)
	(7087,121)(7050,126)(7012,132)
	(6973,137)(6932,144)(6891,151)
	(6849,158)(6805,166)(6761,174)
	(6717,183)(6671,192)(6625,201)
	(6578,210)(6531,220)(6483,230)
	(6435,240)(6386,250)(6338,261)
	(6290,271)(6241,281)(6193,291)
	(6145,301)(6097,310)(6050,320)
	(6003,329)(5957,338)(5911,346)
	(5866,354)(5822,362)(5778,369)
	(5735,375)(5693,381)(5652,386)
	(5612,391)(5573,396)(5534,399)
	(5497,402)(5460,405)(5424,407)
	(5380,409)(5337,410)(5295,410)
	(5252,409)(5209,408)(5166,405)
	(5121,402)(5076,398)(5030,393)
	(4983,388)(4935,382)(4886,375)
	(4836,368)(4785,360)(4735,352)
	(4684,343)(4634,334)(4585,326)
	(4538,317)(4492,309)(4449,301)
	(4410,293)(4374,286)(4341,280)
	(4313,275)(4289,270)(4269,266)
	(4253,263)(4242,261)(4233,259)
	(4228,258)(4225,257)(4224,257)
\path(4375,3031)(9775,3031)(9775,2206)
	(4375,2206)(4375,3031)
\end{picture}
}


==> draws/IHX.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2724,639)(0,-10)
\put(1738,235){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\path(12,612)(612,612)
\path(312,612)(312,12)
\path(12,12)(612,12)
\path(1062,612)(1062,12)
\path(1062,312)(1662,312)
\path(1662,612)(1662,12)
\path(2112,612)(2712,12)
\path(2712,612)(2112,12)
\path(2262,162)(2562,162)
\put(687,237){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\end{picture}
}


==> draws/MoreCaps.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4824,3750)(0,-10)
\put(312,0){\makebox(0,0)[lb]{\smash{{\mathmode{\relax}}}}}
\put(2112,3600){\makebox(0,0)[lb]{\smash{{\mathmode{\relax}}}}}
\put(2412.000,2323.000){\arc{600.000}{6.2832}{9.4248}}
\path(3312,1424)(3312,2325)
\drawline(4512,1424)(4512,1424)
\path(4512,1424)(4512,2325)
\path(12,1424)(4812,1424)(4812,974)
	(12,974)(12,1424)
\path(2113,973)(2113,525)
\path(2713,973)(2713,525)
\path(3313,973)(3313,525)
\path(4513,973)(4513,525)
\path(913,973)(913,525)
\path(313,973)(313,525)
\path(4812,2323)(1812,2323)(1812,2773)
	(4812,2773)(4812,2323)
\path(4512,2773)(4512,3225)
\path(3312,2773)(3312,3225)
\path(2712,2773)(2712,3225)
\path(2112,2773)(2112,3225)
\put(1512,1574){\makebox(0,0)[b]{\smash{{\mathmode{\ldots}}}}}
\put(1513,598){\makebox(0,0)[b]{\smash{{\mathmode{\ldots}}}}}
\put(3913,598){\makebox(0,0)[b]{\smash{{\mathmode{\ldots}}}}}
\put(3912,1648){\makebox(0,0)[b]{\smash{{\mathmode{\ldots}}}}}
\put(312,450){\makebox(0,0)[lb]{\smash{{\mathmode{\underbrace{\hskip1.4in}_{2m+1}}}}}}
\put(1362,1125){\makebox(0,0)[lb]{\smash{{\mathmode{\gluings}}}}}
\put(3912,3073){\makebox(0,0)[b]{\smash{{\mathmode{\ldots}}}}}
\put(2112,3300){\makebox(0,0)[lb]{\smash{{\mathmode{\overbrace{\hskip.8in}^{2k+1}}}}}}
\put(2637,2475){\makebox(0,0)[lb]{\smash{{\mathmode{\glu}}}}}
\put(612.000,1424.000){\arc{600.000}{3.1416}{6.2832}}
\put(2412.000,1424.000){\arc{600.000}{3.1416}{6.2832}}
\end{picture}
}


==> draws/Orel.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4524,789)(0,-10)
\put(1212,387){\ellipse{600}{600}}
\path(1212,387)(1212,87)
\path(1212,387)(1472,537)
\path(1212,387)(952,537)
\put(4062,387){\ellipse{600}{600}}
\path(4062,387)(4062,87)
\path(4062,387)(4322,537)
\path(4062,387)(3802,537)
\path(3762,762)(3759,761)(3754,758)
	(3745,753)(3735,746)(3723,738)
	(3713,728)(3703,717)(3695,704)
	(3687,687)(3682,674)(3677,660)
	(3672,644)(3667,627)(3661,608)
	(3655,589)(3649,568)(3642,548)
	(3636,527)(3631,506)(3625,485)
	(3621,464)(3617,444)(3614,425)
	(3613,406)(3612,387)(3613,368)
	(3614,349)(3617,330)(3621,310)
	(3625,289)(3631,268)(3636,247)
	(3642,226)(3649,206)(3655,185)
	(3661,166)(3667,147)(3672,130)
	(3677,114)(3682,100)(3687,87)
	(3695,70)(3703,57)(3713,46)
	(3723,36)(3735,28)(3745,21)
	(3754,16)(3759,13)(3762,12)
\path(4362,762)(4365,761)(4370,758)
	(4379,753)(4390,746)(4401,738)
	(4411,728)(4421,717)(4429,704)
	(4437,687)(4442,674)(4447,660)
	(4452,644)(4457,627)(4463,608)
	(4469,589)(4475,568)(4482,548)
	(4488,527)(4493,506)(4499,485)
	(4503,464)(4507,444)(4510,425)
	(4511,406)(4512,387)(4511,368)
	(4510,349)(4507,330)(4503,310)
	(4499,289)(4493,268)(4488,247)
	(4482,226)(4475,206)(4469,185)
	(4463,166)(4457,147)(4452,130)
	(4447,114)(4442,100)(4437,87)
	(4429,70)(4421,57)(4411,46)
	(4401,36)(4390,28)(4379,21)
	(4370,16)(4365,13)(4362,12)
\put(462,387){\ellipse{600}{600}}
\path(162,762)(159,761)(154,758)
	(145,753)(135,746)(123,738)
	(113,728)(103,717)(95,704)
	(87,687)(82,674)(77,660)
	(72,644)(67,627)(61,608)
	(55,589)(49,568)(42,548)
	(36,527)(31,506)(25,485)
	(21,464)(17,444)(14,425)
	(13,406)(12,387)(13,368)
	(14,349)(17,330)(21,310)
	(25,289)(31,268)(36,247)
	(42,226)(49,206)(55,185)
	(61,166)(67,147)(72,130)
	(77,114)(82,100)(87,87)
	(95,70)(103,57)(113,46)
	(123,36)(135,28)(145,21)
	(154,16)(159,13)(162,12)
\path(1512,762)(1515,761)(1520,758)
	(1529,753)(1540,746)(1551,738)
	(1561,728)(1571,717)(1579,704)
	(1587,687)(1592,674)(1597,660)
	(1602,644)(1607,627)(1613,608)
	(1619,589)(1625,568)(1632,548)
	(1638,527)(1643,506)(1649,485)
	(1653,464)(1657,444)(1660,425)
	(1661,406)(1662,387)(1661,368)
	(1660,349)(1657,330)(1653,310)
	(1649,289)(1643,268)(1638,247)
	(1632,226)(1625,206)(1619,185)
	(1613,166)(1607,147)(1602,130)
	(1597,114)(1592,100)(1587,87)
	(1579,70)(1571,57)(1561,46)
	(1551,36)(1540,28)(1529,21)
	(1520,16)(1515,13)(1512,12)
\put(1812,312){\makebox(0,0)[lb]{\smash{{\mathmode{=(-2m)\cdot}}}}}
\end{picture}
}


==> draws/PTDiagram.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3407,1352)(0,-10)
\put(22.000,715.000){\arc{900.000}{4.7124}{7.8540}}
\put(2984.500,752.500){\arc{828.402}{4.8030}{7.7633}}
\thicklines
\path(22,115)(22,1315)
\path(82.000,1075.000)(22.000,1315.000)(-38.000,1075.000)
\path(1522,115)(1522,1315)
\path(1582.000,1075.000)(1522.000,1315.000)(1462.000,1075.000)
\path(3022,115)(3022,1315)
\path(3082.000,1075.000)(3022.000,1315.000)(2962.000,1075.000)
\thinlines
\path(472,715)(22,715)
\path(22,940)(1522,940)
\path(22,490)(1522,490)
\path(1522,715)(3022,190)
\put(97,40){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(1597,40){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(3097,40){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\end{picture}
}


==> draws/Prel.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6591,845)(0,-10)
\put(1292,340){\makebox(0,0)[lb]{\smash{{\mathmode{:}}}}}
\path(3692,640)(3842,490)
\path(4292,640)(4142,490)
\path(4292,40)(4142,190)
\path(3692,40)(3842,190)
\path(3842,490)(4142,490)
\path(3842,190)(4142,190)
\path(5342,640)(5492,490)
\path(5942,640)(5792,490)
\path(5942,40)(5792,190)
\path(5342,40)(5492,190)
\path(5792,490)(5492,190)
\path(5792,190)(5717,265)
\path(5567,415)(5492,490)
\dottedline{90}(3767,565)(4217,565)(4217,115)
	(3767,115)(3767,565)
\dottedline{90}(5417,565)(5867,565)(5867,115)
	(5417,115)(5417,565)
\path(242,640)(392,490)
\path(842,640)(692,490)
\path(842,40)(692,190)
\path(242,40)(392,190)
\dottedline{90}(317,565)(767,565)(767,115)
	(317,115)(317,565)
\path(2042,640)(2192,490)
\path(2642,640)(2492,490)
\path(2642,40)(2492,190)
\path(2042,40)(2192,190)
\path(2192,490)(2192,190)
\path(2492,490)(2492,190)
\dottedline{90}(2117,565)(2567,565)(2567,115)
	(2117,115)(2117,565)
\path(3617,340)(3617,321)(3618,302)
	(3620,282)(3620,262)(3621,241)
	(3622,219)(3622,198)(3623,176)
	(3624,154)(3627,134)(3631,114)
	(3637,95)(3646,78)(3658,63)
	(3673,51)(3692,40)(3707,34)
	(3724,29)(3743,25)(3764,22)
	(3788,19)(3813,17)(3840,15)
	(3868,14)(3898,13)(3929,12)
	(3960,12)(3992,12)(4024,12)
	(4055,12)(4086,13)(4116,14)
	(4144,15)(4171,17)(4196,19)
	(4220,22)(4241,25)(4260,29)
	(4277,34)(4292,40)(4311,51)
	(4326,63)(4338,78)(4347,95)
	(4353,114)(4357,134)(4360,154)
	(4361,176)(4362,198)(4362,219)
	(4363,241)(4364,262)(4364,282)
	(4366,302)(4367,321)(4367,340)
	(4367,359)(4366,378)(4364,398)
	(4364,418)(4363,439)(4362,461)
	(4362,482)(4361,504)(4360,526)
	(4357,546)(4353,566)(4347,585)
	(4338,602)(4326,617)(4311,629)
	(4292,640)(4277,646)(4260,651)
	(4241,655)(4220,658)(4196,661)
	(4171,663)(4144,665)(4116,666)
	(4086,667)(4055,668)(4024,668)
	(3992,668)(3960,668)(3929,668)
	(3898,667)(3868,666)(3840,665)
	(3813,663)(3788,661)(3764,658)
	(3743,655)(3724,651)(3707,646)
	(3692,640)(3673,629)(3658,617)
	(3646,602)(3637,585)(3631,566)
	(3627,546)(3624,526)(3623,504)
	(3622,482)(3622,461)(3621,439)
	(3620,418)(3620,398)(3618,378)
	(3617,359)(3617,340)
\path(3617,340)(3614,339)(3609,337)
	(3600,335)(3589,332)(3578,330)
	(3568,330)(3558,331)(3550,334)
	(3542,340)(3537,346)(3531,353)
	(3524,362)(3516,371)(3508,380)
	(3499,390)(3490,401)(3482,412)
	(3474,423)(3468,435)(3464,447)
	(3462,461)(3463,475)(3467,490)
	(3472,503)(3479,517)(3486,533)
	(3495,549)(3504,567)(3515,586)
	(3525,606)(3536,626)(3548,647)
	(3560,667)(3573,687)(3586,707)
	(3600,725)(3616,741)(3632,756)
	(3650,770)(3670,781)(3692,790)
	(3710,796)(3729,801)(3750,805)
	(3772,808)(3796,811)(3821,813)
	(3848,815)(3875,816)(3903,817)
	(3933,818)(3962,818)(3992,818)
	(4022,818)(4051,818)(4081,817)
	(4109,816)(4136,815)(4163,813)
	(4188,811)(4212,808)(4234,805)
	(4255,801)(4274,796)(4292,790)
	(4314,781)(4334,770)(4352,756)
	(4368,741)(4384,725)(4398,707)
	(4411,687)(4424,667)(4436,647)
	(4448,626)(4459,606)(4469,586)
	(4480,567)(4489,549)(4498,533)
	(4505,517)(4512,503)(4517,490)
	(4521,475)(4522,461)(4520,447)
	(4516,435)(4510,423)(4502,412)
	(4494,401)(4485,390)(4476,380)
	(4468,371)(4460,362)(4453,353)
	(4447,346)(4442,340)(4432,333)
	(4421,330)(4408,330)(4395,332)
	(4382,336)(4372,338)(4368,340)(4367,340)
\path(5267,340)(5267,321)(5268,302)
	(5270,282)(5270,262)(5271,241)
	(5272,219)(5272,198)(5273,176)
	(5274,154)(5277,134)(5281,114)
	(5287,95)(5296,78)(5308,63)
	(5323,51)(5342,40)(5357,34)
	(5374,29)(5393,25)(5414,22)
	(5438,19)(5463,17)(5490,15)
	(5518,14)(5548,13)(5579,12)
	(5610,12)(5642,12)(5674,12)
	(5705,12)(5736,13)(5766,14)
	(5794,15)(5821,17)(5846,19)
	(5870,22)(5891,25)(5910,29)
	(5927,34)(5942,40)(5961,51)
	(5976,63)(5988,78)(5997,95)
	(6003,114)(6007,134)(6010,154)
	(6011,176)(6012,198)(6012,219)
	(6013,241)(6014,262)(6014,282)
	(6016,302)(6017,321)(6017,340)
	(6017,359)(6016,378)(6014,398)
	(6014,418)(6013,439)(6012,461)
	(6012,482)(6011,504)(6010,526)
	(6007,546)(6003,566)(5997,585)
	(5988,602)(5976,617)(5961,629)
	(5942,640)(5927,646)(5910,651)
	(5891,655)(5870,658)(5846,661)
	(5821,663)(5794,665)(5766,666)
	(5736,667)(5705,668)(5674,668)
	(5642,668)(5610,668)(5579,668)
	(5548,667)(5518,666)(5490,665)
	(5463,663)(5438,661)(5414,658)
	(5393,655)(5374,651)(5357,646)
	(5342,640)(5323,629)(5308,617)
	(5296,602)(5287,585)(5281,566)
	(5277,546)(5274,526)(5273,504)
	(5272,482)(5272,461)(5271,439)
	(5270,418)(5270,398)(5268,378)
	(5267,359)(5267,340)
\path(5267,340)(5264,339)(5259,337)
	(5250,335)(5239,332)(5228,330)
	(5218,330)(5208,331)(5200,334)
	(5192,340)(5187,346)(5181,353)
	(5174,362)(5166,371)(5158,380)
	(5149,390)(5140,401)(5132,412)
	(5124,423)(5118,435)(5114,447)
	(5112,461)(5113,475)(5117,490)
	(5122,503)(5129,517)(5136,533)
	(5145,549)(5154,567)(5165,586)
	(5175,606)(5186,626)(5198,647)
	(5210,667)(5223,687)(5236,707)
	(5250,725)(5266,741)(5282,756)
	(5300,770)(5320,781)(5342,790)
	(5360,796)(5379,801)(5400,805)
	(5422,808)(5446,811)(5471,813)
	(5498,815)(5525,816)(5553,817)
	(5583,818)(5612,818)(5642,818)
	(5672,818)(5701,818)(5731,817)
	(5759,816)(5786,815)(5813,813)
	(5838,811)(5862,808)(5884,805)
	(5905,801)(5924,796)(5942,790)
	(5964,781)(5984,770)(6002,756)
	(6018,741)(6034,725)(6048,707)
	(6061,687)(6074,667)(6086,647)
	(6098,626)(6109,606)(6119,586)
	(6130,567)(6139,549)(6148,533)
	(6155,517)(6162,503)(6167,490)
	(6171,475)(6172,461)(6170,447)
	(6166,435)(6160,423)(6152,412)
	(6144,401)(6135,390)(6126,380)
	(6118,371)(6110,362)(6103,353)
	(6097,346)(6092,340)(6082,333)
	(6071,330)(6058,330)(6045,332)
	(6032,336)(6022,338)(6018,340)(6017,340)
\path(167,340)(167,321)(168,302)
	(170,282)(170,262)(171,241)
	(172,219)(172,198)(173,176)
	(174,154)(177,134)(181,114)
	(187,95)(196,78)(208,63)
	(223,51)(242,40)(257,34)
	(274,29)(293,25)(314,22)
	(338,19)(363,17)(390,15)
	(418,14)(448,13)(479,12)
	(510,12)(542,12)(574,12)
	(605,12)(636,13)(666,14)
	(694,15)(721,17)(746,19)
	(770,22)(791,25)(810,29)
	(827,34)(842,40)(861,51)
	(876,63)(888,78)(897,95)
	(903,114)(907,134)(910,154)
	(911,176)(912,198)(912,219)
	(913,241)(914,262)(914,282)
	(916,302)(917,321)(917,340)
	(917,359)(916,378)(914,398)
	(914,418)(913,439)(912,461)
	(912,482)(911,504)(910,526)
	(907,546)(903,566)(897,585)
	(888,602)(876,617)(861,629)
	(842,640)(827,646)(810,651)
	(791,655)(770,658)(746,661)
	(721,663)(694,665)(666,666)
	(636,667)(605,668)(574,668)
	(542,668)(510,668)(479,668)
	(448,667)(418,666)(390,665)
	(363,663)(338,661)(314,658)
	(293,655)(274,651)(257,646)
	(242,640)(223,629)(208,617)
	(196,602)(187,585)(181,566)
	(177,546)(174,526)(173,504)
	(172,482)(172,461)(171,439)
	(170,418)(170,398)(168,378)
	(167,359)(167,340)
\path(167,340)(164,339)(159,337)
	(150,335)(139,332)(128,330)
	(118,330)(108,331)(100,334)
	(92,340)(87,346)(81,353)
	(74,362)(66,371)(58,380)
	(49,390)(40,401)(32,412)
	(24,423)(18,435)(14,447)
	(12,461)(13,475)(17,490)
	(22,503)(29,517)(36,533)
	(45,549)(54,567)(65,586)
	(75,606)(86,626)(98,647)
	(110,667)(123,687)(136,707)
	(150,725)(166,741)(182,756)
	(200,770)(220,781)(242,790)
	(260,796)(279,801)(300,805)
	(322,808)(346,811)(371,813)
	(398,815)(425,816)(453,817)
	(483,818)(512,818)(542,818)
	(572,818)(601,818)(631,817)
	(659,816)(686,815)(713,813)
	(738,811)(762,808)(784,805)
	(805,801)(824,796)(842,790)
	(864,781)(884,770)(902,756)
	(918,741)(934,725)(948,707)
	(961,687)(974,667)(986,647)
	(998,626)(1009,606)(1019,586)
	(1030,567)(1039,549)(1048,533)
	(1055,517)(1062,503)(1067,490)
	(1071,475)(1072,461)(1070,447)
	(1066,435)(1060,423)(1052,412)
	(1044,401)(1035,390)(1026,380)
	(1018,371)(1010,362)(1003,353)
	(997,346)(992,340)(982,333)
	(971,330)(958,330)(945,332)
	(932,336)(922,338)(918,340)(917,340)
\path(1967,340)(1967,321)(1968,302)
	(1970,282)(1970,262)(1971,241)
	(1972,219)(1972,198)(1973,176)
	(1974,154)(1977,134)(1981,114)
	(1987,95)(1996,78)(2008,63)
	(2023,51)(2042,40)(2057,34)
	(2074,29)(2093,25)(2114,22)
	(2138,19)(2163,17)(2190,15)
	(2218,14)(2248,13)(2279,12)
	(2310,12)(2342,12)(2374,12)
	(2405,12)(2436,13)(2466,14)
	(2494,15)(2521,17)(2546,19)
	(2570,22)(2591,25)(2610,29)
	(2627,34)(2642,40)(2661,51)
	(2676,63)(2688,78)(2697,95)
	(2703,114)(2707,134)(2710,154)
	(2711,176)(2712,198)(2712,219)
	(2713,241)(2714,262)(2714,282)
	(2716,302)(2717,321)(2717,340)
	(2717,359)(2716,378)(2714,398)
	(2714,418)(2713,439)(2712,461)
	(2712,482)(2711,504)(2710,526)
	(2707,546)(2703,566)(2697,585)
	(2688,602)(2676,617)(2661,629)
	(2642,640)(2627,646)(2610,651)
	(2591,655)(2570,658)(2546,661)
	(2521,663)(2494,665)(2466,666)
	(2436,667)(2405,668)(2374,668)
	(2342,668)(2310,668)(2279,668)
	(2248,667)(2218,666)(2190,665)
	(2163,663)(2138,661)(2114,658)
	(2093,655)(2074,651)(2057,646)
	(2042,640)(2023,629)(2008,617)
	(1996,602)(1987,585)(1981,566)
	(1977,546)(1974,526)(1973,504)
	(1972,482)(1972,461)(1971,439)
	(1970,418)(1970,398)(1968,378)
	(1967,359)(1967,340)
\path(1967,340)(1964,339)(1959,337)
	(1950,335)(1939,332)(1928,330)
	(1918,330)(1908,331)(1900,334)
	(1892,340)(1887,346)(1881,353)
	(1874,362)(1866,371)(1858,380)
	(1849,390)(1840,401)(1832,412)
	(1824,423)(1818,435)(1814,447)
	(1812,461)(1813,475)(1817,490)
	(1822,503)(1829,517)(1836,533)
	(1845,549)(1854,567)(1865,586)
	(1875,606)(1886,626)(1898,647)
	(1910,667)(1923,687)(1936,707)
	(1950,725)(1966,741)(1982,756)
	(2000,770)(2020,781)(2042,790)
	(2060,796)(2079,801)(2100,805)
	(2122,808)(2146,811)(2171,813)
	(2198,815)(2225,816)(2253,817)
	(2283,818)(2312,818)(2342,818)
	(2372,818)(2401,818)(2431,817)
	(2459,816)(2486,815)(2513,813)
	(2538,811)(2562,808)(2584,805)
	(2605,801)(2624,796)(2642,790)
	(2664,781)(2684,770)(2702,756)
	(2718,741)(2734,725)(2748,707)
	(2761,687)(2774,667)(2786,647)
	(2798,626)(2809,606)(2819,586)
	(2830,567)(2839,549)(2848,533)
	(2855,517)(2862,503)(2867,490)
	(2871,475)(2872,461)(2870,447)
	(2866,435)(2860,423)(2852,412)
	(2844,401)(2835,390)(2826,380)
	(2818,371)(2810,362)(2803,353)
	(2797,346)(2792,340)(2782,333)
	(2771,330)(2758,330)(2745,332)
	(2732,336)(2722,338)(2718,340)(2717,340)
\put(3092,340){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(4742,340){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(6392,340){\makebox(0,0)[lb]{\smash{{\mathmode{=0}}}}}
\end{picture}
}


==> draws/STU.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2724,639)(0,-10)
\put(1738,236){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\path(612,12)(612,612)
\path(642.000,492.000)(612.000,612.000)(582.000,492.000)
\path(1662,12)(1662,612)
\path(1692.000,492.000)(1662.000,612.000)(1632.000,492.000)
\path(2712,12)(2712,612)
\path(2742.000,492.000)(2712.000,612.000)(2682.000,492.000)
\path(12,612)(387,312)(12,12)
\path(387,312)(612,312)
\path(1062,612)(1662,462)
\path(1062,12)(1662,162)
\path(2112,612)(2712,162)
\path(2112,12)(2712,462)
\put(687,237){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\end{picture}
}


==> draws/StrutRepeatition.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10363,4539)(0,-10)
\dottedline{45}(2700,3312)(2700,12)
\dottedline{45}(7500,3312)(7500,12)
\path(3000,3762)(3000,4362)
\path(3030.000,4242.000)(3000.000,4362.000)(2970.000,4242.000)
\path(3750,3762)(3750,4362)
\path(3780.000,4242.000)(3750.000,4362.000)(3720.000,4242.000)
\path(720.000,3882.000)(750.000,3762.000)(780.000,3882.000)
\path(750,3762)(750,4362)
\path(1170.000,3882.000)(1200.000,3762.000)(1230.000,3882.000)
\path(1200,3762)(1200,4362)
\path(1620.000,3882.000)(1650.000,3762.000)(1680.000,3882.000)
\path(1650,3762)(1650,4362)
\path(2370.000,3882.000)(2400.000,3762.000)(2430.000,3882.000)
\path(2400,3762)(2400,4362)
\path(4200,1362)(4200,2262)
\path(1650,1062)(1650,1962)
\path(750,1062)(750,1962)
\path(3000,1362)(3000,2262)
\path(3750,1362)(3750,2262)
\path(4650,1362)(4650,2262)
\path(750,2262)(750,1962)
\path(1200,1062)(1200,1962)
\path(2400,1062)(2400,1962)
\path(5550,1062)(5550,1962)
\path(6000,1062)(6000,1962)
\path(6450,1062)(6450,1962)
\path(1200,2262)(1200,1962)
\path(7800,1362)(7800,2262)
\path(8550,1362)(8550,2262)
\path(9450,1362)(9450,2262)
\path(9000,1362)(9000,2262)
\path(5550,2262)(6000,1962)
\path(6000,2262)(5550,1962)
\path(4200,3762)(4200,4362)
\path(4230.000,4242.000)(4200.000,4362.000)(4170.000,4242.000)
\path(4650,3762)(4650,4362)
\path(4680.000,4242.000)(4650.000,4362.000)(4620.000,4242.000)
\path(5400,4062)(6000,4062)
\path(5880.000,4032.000)(6000.000,4062.000)(5880.000,4092.000)
\path(4875,4512)(5100,4062)(4875,3612)
\path(675,4512)(450,4062)(675,3612)
\path(7200,1062)(7200,1962)
\path(2700,3837)(2700,3836)(2701,3832)
	(2702,3822)(2704,3809)(2705,3796)
	(2705,3783)(2704,3772)(2700,3762)
	(2695,3754)(2689,3746)(2680,3736)
	(2668,3726)(2656,3714)(2644,3704)
	(2635,3695)(2628,3690)(2625,3687)
\path(750,1062)(750,1060)(751,1056)
	(753,1048)(755,1037)(759,1022)
	(763,1003)(768,982)(775,959)
	(783,936)(791,912)(801,888)
	(812,866)(825,844)(840,823)
	(857,803)(877,782)(900,762)
	(917,748)(935,734)(955,720)
	(976,705)(998,689)(1021,673)
	(1045,656)(1070,639)(1096,622)
	(1122,604)(1149,586)(1177,567)
	(1205,549)(1233,530)(1261,511)
	(1290,493)(1319,475)(1348,457)
	(1378,440)(1407,423)(1437,406)
	(1466,391)(1496,375)(1526,361)
	(1556,348)(1587,335)(1618,323)
	(1650,312)(1678,303)(1707,294)
	(1737,286)(1767,279)(1798,271)
	(1829,265)(1861,258)(1893,252)
	(1925,246)(1958,240)(1991,234)
	(2025,229)(2059,224)(2093,219)
	(2127,214)(2161,209)(2195,204)
	(2230,200)(2264,195)(2298,191)
	(2332,187)(2367,184)(2401,180)
	(2434,177)(2468,174)(2502,171)
	(2535,168)(2568,166)(2601,164)
	(2634,163)(2667,162)(2700,162)
	(2733,162)(2766,163)(2799,164)
	(2832,166)(2865,168)(2898,171)
	(2932,174)(2966,177)(2999,180)
	(3033,184)(3068,187)(3102,191)
	(3136,195)(3170,200)(3205,204)
	(3239,209)(3273,214)(3307,219)
	(3341,224)(3375,229)(3409,234)
	(3442,240)(3475,246)(3507,252)
	(3539,258)(3571,265)(3602,271)
	(3633,279)(3663,286)(3693,294)
	(3722,303)(3750,312)(3782,323)
	(3813,335)(3844,348)(3874,361)
	(3904,375)(3934,391)(3963,406)
	(3993,423)(4022,440)(4052,457)
	(4081,475)(4110,493)(4139,511)
	(4167,530)(4195,549)(4223,567)
	(4251,586)(4278,604)(4304,622)
	(4330,639)(4355,656)(4379,673)
	(4402,689)(4424,705)(4445,720)
	(4465,734)(4483,748)(4500,762)
	(4523,782)(4543,803)(4560,823)
	(4575,844)(4588,866)(4599,888)
	(4609,912)(4617,936)(4625,960)
	(4632,982)(4637,1003)(4641,1022)
	(4645,1037)(4650,1062)
\path(4655.883,938.447)(4650.000,1062.000)(4597.049,950.214)
\path(1650,1062)(1650,1060)(1651,1057)
	(1652,1051)(1653,1041)(1655,1029)
	(1658,1014)(1662,998)(1668,979)
	(1674,961)(1682,942)(1691,924)
	(1702,907)(1715,891)(1731,876)
	(1750,863)(1773,850)(1800,837)
	(1818,829)(1838,822)(1860,814)
	(1883,806)(1908,798)(1934,789)
	(1961,781)(1990,772)(2020,762)
	(2051,753)(2082,743)(2115,733)
	(2148,723)(2181,713)(2215,703)
	(2249,694)(2283,684)(2317,675)
	(2351,666)(2385,657)(2418,649)
	(2451,642)(2484,635)(2516,629)
	(2547,624)(2579,620)(2609,616)
	(2640,614)(2670,612)(2700,612)
	(2730,612)(2760,614)(2791,616)
	(2821,620)(2853,624)(2884,629)
	(2916,635)(2949,642)(2982,649)
	(3015,657)(3049,666)(3083,675)
	(3117,684)(3151,694)(3185,703)
	(3219,713)(3252,723)(3285,733)
	(3318,743)(3349,753)(3380,762)
	(3410,772)(3439,781)(3466,789)
	(3492,798)(3517,806)(3540,814)
	(3562,822)(3582,829)(3600,837)
	(3627,850)(3650,863)(3669,876)
	(3685,891)(3698,907)(3709,924)
	(3718,942)(3726,961)(3733,980)
	(3738,998)(3742,1014)(3745,1029)
	(3747,1041)(3750,1062)
\path(3762.728,938.963)(3750.000,1062.000)(3703.331,947.449)
\path(2400,1062)(2402,1060)(2407,1055)
	(2415,1047)(2427,1035)(2444,1019)
	(2463,1000)(2486,979)(2510,957)
	(2535,935)(2560,913)(2584,893)
	(2607,876)(2628,862)(2648,851)
	(2666,843)(2683,838)(2700,837)
	(2717,838)(2734,843)(2752,851)
	(2772,862)(2793,876)(2816,893)
	(2840,913)(2865,935)(2890,957)
	(2914,979)(2937,1000)(2956,1019)
	(2973,1035)(3000,1062)
\path(2936.360,955.934)(3000.000,1062.000)(2893.934,998.360)
\path(1200,1062)(1200,1059)(1201,1052)
	(1203,1040)(1205,1023)(1208,1003)
	(1213,979)(1217,955)(1223,932)
	(1230,909)(1239,889)(1248,870)
	(1260,853)(1275,837)(1287,826)
	(1300,814)(1314,803)(1328,792)
	(1342,781)(1357,769)(1371,758)
	(1386,747)(1401,736)(1417,724)
	(1433,713)(1450,702)(1468,691)
	(1488,679)(1509,668)(1532,657)
	(1557,646)(1585,634)(1616,623)
	(1650,612)(1673,605)(1697,598)
	(1723,591)(1749,583)(1777,576)
	(1807,568)(1837,560)(1868,551)
	(1900,543)(1933,534)(1967,525)
	(2001,516)(2036,506)(2072,497)
	(2107,488)(2143,478)(2180,469)
	(2216,460)(2252,452)(2288,443)
	(2324,435)(2360,427)(2395,420)
	(2431,414)(2465,408)(2500,402)
	(2534,398)(2568,394)(2601,391)
	(2634,389)(2667,387)(2700,387)
	(2733,387)(2766,389)(2799,391)
	(2832,394)(2866,398)(2900,402)
	(2935,408)(2969,414)(3005,420)
	(3040,427)(3076,435)(3112,443)
	(3148,452)(3184,460)(3220,469)
	(3257,478)(3293,488)(3328,497)
	(3364,506)(3399,516)(3433,525)
	(3467,534)(3500,543)(3532,551)
	(3563,560)(3593,568)(3623,576)
	(3651,583)(3677,591)(3703,598)
	(3727,605)(3750,612)(3784,623)
	(3815,635)(3843,646)(3868,657)
	(3891,668)(3912,680)(3932,691)
	(3950,702)(3967,713)(3983,725)
	(3999,736)(4014,747)(4029,758)
	(4043,770)(4058,781)(4072,792)
	(4086,803)(4100,815)(4113,826)
	(4125,837)(4140,853)(4152,870)
	(4161,889)(4170,909)(4177,932)
	(4183,955)(4188,980)(4192,1003)
	(4195,1023)(4200,1062)
\path(4214.497,939.159)(4200.000,1062.000)(4154.984,946.789)
\path(2463.640,2380.066)(2400.000,2274.000)(2506.066,2337.640)
\path(2400,2274)(2427,2301)(2444,2317)
	(2463,2336)(2486,2357)(2510,2379)
	(2535,2401)(2560,2423)(2584,2443)
	(2607,2460)(2628,2474)(2648,2485)
	(2666,2493)(2683,2498)(2700,2499)
	(2717,2498)(2734,2493)(2752,2485)
	(2772,2474)(2793,2460)(2816,2443)
	(2840,2423)(2865,2401)(2890,2379)
	(2914,2357)(2937,2336)(2956,2317)
	(2973,2301)(2985,2289)
\path(1637.272,2385.037)(1650.000,2262.000)(1696.669,2376.551)
\path(1650,2262)(1653,2283)(1655,2295)
	(1658,2310)(1662,2326)(1668,2345)
	(1674,2363)(1682,2382)(1691,2400)
	(1702,2417)(1715,2433)(1731,2448)
	(1750,2461)(1773,2474)(1800,2487)
	(1818,2495)(1838,2502)(1860,2510)
	(1883,2518)(1908,2526)(1934,2535)
	(1961,2543)(1990,2552)(2020,2562)
	(2051,2571)(2082,2581)(2115,2591)
	(2148,2601)(2181,2611)(2215,2621)
	(2249,2630)(2283,2640)(2317,2649)
	(2351,2658)(2385,2667)(2418,2675)
	(2451,2682)(2484,2689)(2516,2695)
	(2547,2700)(2579,2704)(2609,2708)
	(2640,2710)(2670,2712)(2700,2712)
	(2730,2712)(2760,2710)(2791,2708)
	(2821,2704)(2853,2700)(2884,2695)
	(2916,2689)(2949,2682)(2982,2675)
	(3015,2667)(3049,2658)(3083,2649)
	(3117,2640)(3151,2630)(3185,2621)
	(3219,2611)(3252,2601)(3285,2591)
	(3318,2581)(3349,2571)(3380,2562)
	(3410,2552)(3439,2543)(3466,2535)
	(3492,2526)(3517,2518)(3540,2510)
	(3562,2502)(3582,2495)(3600,2487)
	(3627,2474)(3650,2461)(3669,2448)
	(3685,2433)(3698,2417)(3709,2400)
	(3718,2382)(3726,2363)(3733,2344)
	(3738,2326)(3742,2310)(3745,2295)
	(3747,2283)(3748,2273)
\path(5550,1062)(5550,1060)(5551,1056)
	(5553,1048)(5555,1037)(5559,1022)
	(5563,1003)(5568,982)(5575,959)
	(5583,936)(5591,912)(5601,888)
	(5612,866)(5625,844)(5640,823)
	(5657,803)(5677,782)(5700,762)
	(5717,748)(5735,734)(5755,720)
	(5776,705)(5798,689)(5821,673)
	(5845,656)(5870,639)(5896,622)
	(5922,604)(5949,586)(5977,567)
	(6005,549)(6033,530)(6061,511)
	(6090,493)(6119,475)(6148,457)
	(6178,440)(6207,423)(6237,406)
	(6266,391)(6296,375)(6326,361)
	(6356,348)(6387,335)(6418,323)
	(6450,312)(6478,303)(6507,294)
	(6537,286)(6567,279)(6598,271)
	(6629,265)(6661,258)(6693,252)
	(6725,246)(6758,240)(6791,234)
	(6825,229)(6859,224)(6893,219)
	(6927,214)(6961,209)(6995,204)
	(7030,200)(7064,195)(7098,191)
	(7132,187)(7167,184)(7201,180)
	(7234,177)(7268,174)(7302,171)
	(7335,168)(7368,166)(7401,164)
	(7434,163)(7467,162)(7500,162)
	(7533,162)(7566,163)(7599,164)
	(7632,166)(7665,168)(7698,171)
	(7732,174)(7766,177)(7799,180)
	(7833,184)(7868,187)(7902,191)
	(7936,195)(7970,200)(8005,204)
	(8039,209)(8073,214)(8107,219)
	(8141,224)(8175,229)(8209,234)
	(8242,240)(8275,246)(8307,252)
	(8339,258)(8371,265)(8402,271)
	(8433,279)(8463,286)(8493,294)
	(8522,303)(8550,312)(8582,323)
	(8613,335)(8644,348)(8674,361)
	(8704,375)(8734,391)(8763,406)
	(8793,423)(8822,440)(8852,457)
	(8881,475)(8910,493)(8939,511)
	(8967,530)(8995,549)(9023,567)
	(9051,586)(9078,604)(9104,622)
	(9130,639)(9155,656)(9179,673)
	(9202,689)(9224,705)(9245,720)
	(9265,734)(9283,748)(9300,762)
	(9323,782)(9343,803)(9360,823)
	(9375,844)(9388,866)(9399,888)
	(9409,912)(9417,936)(9425,960)
	(9432,982)(9437,1003)(9441,1022)
	(9445,1037)(9450,1062)
\path(9455.883,938.447)(9450.000,1062.000)(9397.049,950.214)
\path(6450,1062)(6450,1060)(6451,1057)
	(6452,1051)(6453,1041)(6455,1029)
	(6458,1014)(6462,998)(6468,979)
	(6474,961)(6482,942)(6491,924)
	(6502,907)(6515,891)(6531,876)
	(6550,863)(6573,850)(6600,837)
	(6618,829)(6638,822)(6660,814)
	(6683,806)(6708,798)(6734,789)
	(6761,781)(6790,772)(6820,762)
	(6851,753)(6882,743)(6915,733)
	(6948,723)(6981,713)(7015,703)
	(7049,694)(7083,684)(7117,675)
	(7151,666)(7185,657)(7218,649)
	(7251,642)(7284,635)(7316,629)
	(7347,624)(7379,620)(7409,616)
	(7440,614)(7470,612)(7500,612)
	(7530,612)(7560,614)(7591,616)
	(7621,620)(7653,624)(7684,629)
	(7716,635)(7749,642)(7782,649)
	(7815,657)(7849,666)(7883,675)
	(7917,684)(7951,694)(7985,703)
	(8019,713)(8052,723)(8085,733)
	(8118,743)(8149,753)(8180,762)
	(8210,772)(8239,781)(8266,789)
	(8292,798)(8317,806)(8340,814)
	(8362,822)(8382,829)(8400,837)
	(8427,850)(8450,863)(8469,876)
	(8485,891)(8498,907)(8509,924)
	(8518,942)(8526,961)(8533,980)
	(8538,998)(8542,1014)(8545,1029)
	(8547,1041)(8550,1062)
\path(8562.728,938.963)(8550.000,1062.000)(8503.331,947.449)
\path(7200,1062)(7202,1060)(7207,1055)
	(7215,1047)(7227,1035)(7244,1019)
	(7263,1000)(7286,979)(7310,957)
	(7335,935)(7360,913)(7384,893)
	(7407,876)(7428,862)(7448,851)
	(7466,843)(7483,838)(7500,837)
	(7517,838)(7534,843)(7552,851)
	(7572,862)(7593,876)(7616,893)
	(7640,913)(7665,935)(7690,957)
	(7714,979)(7737,1000)(7756,1019)
	(7773,1035)(7800,1062)
\path(7736.360,955.934)(7800.000,1062.000)(7693.934,998.360)
\path(6000,1062)(6000,1059)(6001,1052)
	(6003,1040)(6005,1023)(6008,1003)
	(6013,979)(6017,955)(6023,932)
	(6030,909)(6039,889)(6048,870)
	(6060,853)(6075,837)(6087,826)
	(6100,814)(6114,803)(6128,792)
	(6142,781)(6157,769)(6171,758)
	(6186,747)(6201,736)(6217,724)
	(6233,713)(6250,702)(6268,691)
	(6288,679)(6309,668)(6332,657)
	(6357,646)(6385,634)(6416,623)
	(6450,612)(6473,605)(6497,598)
	(6523,591)(6549,583)(6577,576)
	(6607,568)(6637,560)(6668,551)
	(6700,543)(6733,534)(6767,525)
	(6801,516)(6836,506)(6872,497)
	(6907,488)(6943,478)(6980,469)
	(7016,460)(7052,452)(7088,443)
	(7124,435)(7160,427)(7195,420)
	(7231,414)(7265,408)(7300,402)
	(7334,398)(7368,394)(7401,391)
	(7434,389)(7467,387)(7500,387)
	(7533,387)(7566,389)(7599,391)
	(7632,394)(7666,398)(7700,402)
	(7735,408)(7769,414)(7805,420)
	(7840,427)(7876,435)(7912,443)
	(7948,452)(7984,460)(8020,469)
	(8057,478)(8093,488)(8128,497)
	(8164,506)(8199,516)(8233,525)
	(8267,534)(8300,543)(8332,551)
	(8363,560)(8393,568)(8423,576)
	(8451,583)(8477,591)(8503,598)
	(8527,605)(8550,612)(8584,623)
	(8615,635)(8643,646)(8668,657)
	(8691,668)(8712,680)(8732,691)
	(8750,702)(8767,713)(8783,725)
	(8799,736)(8814,747)(8829,758)
	(8843,770)(8858,781)(8872,792)
	(8886,803)(8900,815)(8913,826)
	(8925,837)(8940,853)(8952,870)
	(8961,889)(8970,909)(8977,932)
	(8983,955)(8988,980)(8992,1003)
	(8995,1023)(9000,1062)
\path(9014.497,939.159)(9000.000,1062.000)(8954.984,946.789)
\path(7263.640,2380.066)(7200.000,2274.000)(7306.066,2337.640)
\path(7200,2274)(7227,2301)(7244,2317)
	(7263,2336)(7286,2357)(7310,2379)
	(7335,2401)(7360,2423)(7384,2443)
	(7407,2460)(7428,2474)(7448,2485)
	(7466,2493)(7483,2498)(7500,2499)
	(7517,2498)(7534,2493)(7552,2485)
	(7572,2474)(7593,2460)(7616,2443)
	(7640,2423)(7665,2401)(7690,2379)
	(7714,2357)(7737,2336)(7756,2317)
	(7773,2301)(7785,2289)
\path(6000,2262)(6000,2265)(6001,2272)
	(6003,2284)(6005,2301)(6008,2321)
	(6013,2345)(6017,2369)(6023,2392)
	(6030,2415)(6039,2435)(6048,2454)
	(6060,2471)(6075,2487)(6087,2498)
	(6100,2510)(6114,2521)(6128,2532)
	(6142,2543)(6157,2555)(6171,2566)
	(6186,2577)(6201,2588)(6217,2600)
	(6233,2611)(6250,2622)(6268,2633)
	(6288,2645)(6309,2656)(6332,2667)
	(6357,2678)(6385,2690)(6416,2701)
	(6450,2712)(6473,2719)(6497,2726)
	(6523,2733)(6549,2741)(6577,2748)
	(6607,2756)(6637,2764)(6668,2773)
	(6700,2781)(6733,2790)(6767,2799)
	(6801,2808)(6836,2818)(6872,2827)
	(6907,2836)(6943,2846)(6980,2855)
	(7016,2864)(7052,2872)(7088,2881)
	(7124,2889)(7160,2897)(7195,2904)
	(7231,2910)(7265,2916)(7300,2922)
	(7334,2926)(7368,2930)(7401,2933)
	(7434,2935)(7467,2937)(7500,2937)
	(7533,2937)(7566,2935)(7599,2933)
	(7632,2930)(7666,2926)(7700,2922)
	(7735,2916)(7769,2910)(7805,2904)
	(7840,2897)(7876,2889)(7912,2881)
	(7948,2872)(7984,2864)(8020,2855)
	(8057,2846)(8093,2836)(8128,2827)
	(8164,2818)(8199,2808)(8233,2799)
	(8267,2790)(8300,2781)(8332,2773)
	(8363,2764)(8393,2756)(8423,2748)
	(8451,2741)(8477,2733)(8503,2726)
	(8527,2719)(8550,2712)(8584,2701)
	(8615,2689)(8643,2678)(8668,2667)
	(8691,2656)(8712,2644)(8732,2633)
	(8750,2622)(8767,2611)(8783,2599)
	(8799,2588)(8814,2577)(8829,2566)
	(8843,2554)(8858,2543)(8872,2532)
	(8886,2521)(8900,2509)(8913,2498)
	(8925,2487)(8940,2471)(8952,2454)
	(8961,2435)(8970,2415)(8977,2392)
	(8983,2369)(8988,2344)(8992,2321)
	(8995,2301)(8997,2284)(8999,2272)
	(9000,2265)(9000,2262)
\path(5550,2262)(5550,2264)(5551,2268)
	(5553,2276)(5555,2287)(5559,2302)
	(5563,2321)(5568,2342)(5575,2365)
	(5583,2388)(5591,2412)(5601,2436)
	(5612,2458)(5625,2480)(5640,2501)
	(5657,2521)(5677,2542)(5700,2562)
	(5717,2576)(5735,2590)(5755,2604)
	(5776,2619)(5798,2635)(5821,2651)
	(5845,2668)(5870,2685)(5896,2702)
	(5922,2720)(5949,2738)(5977,2757)
	(6005,2775)(6033,2794)(6061,2813)
	(6090,2831)(6119,2849)(6148,2867)
	(6178,2884)(6207,2901)(6237,2918)
	(6266,2933)(6296,2949)(6326,2963)
	(6356,2976)(6387,2989)(6418,3001)
	(6450,3012)(6478,3021)(6507,3030)
	(6537,3038)(6567,3045)(6598,3053)
	(6629,3059)(6661,3066)(6693,3072)
	(6725,3078)(6758,3084)(6791,3090)
	(6825,3095)(6859,3100)(6893,3105)
	(6927,3110)(6961,3115)(6995,3120)
	(7030,3124)(7064,3129)(7098,3133)
	(7132,3137)(7167,3140)(7201,3144)
	(7234,3147)(7268,3150)(7302,3153)
	(7335,3156)(7368,3158)(7401,3160)
	(7434,3161)(7467,3162)(7500,3162)
	(7533,3162)(7566,3161)(7599,3160)
	(7632,3158)(7665,3156)(7698,3153)
	(7732,3150)(7766,3147)(7799,3144)
	(7833,3140)(7868,3137)(7902,3133)
	(7936,3129)(7970,3124)(8005,3120)
	(8039,3115)(8073,3110)(8107,3105)
	(8141,3100)(8175,3095)(8209,3090)
	(8242,3084)(8275,3078)(8307,3072)
	(8339,3066)(8371,3059)(8402,3053)
	(8433,3045)(8463,3038)(8493,3030)
	(8522,3021)(8550,3012)(8582,3001)
	(8613,2989)(8644,2976)(8674,2963)
	(8704,2949)(8734,2933)(8763,2918)
	(8793,2901)(8822,2884)(8852,2867)
	(8881,2849)(8910,2831)(8939,2813)
	(8967,2794)(8995,2775)(9023,2757)
	(9051,2738)(9078,2720)(9104,2702)
	(9130,2685)(9155,2668)(9179,2651)
	(9202,2635)(9224,2619)(9245,2604)
	(9265,2590)(9283,2576)(9300,2562)
	(9323,2542)(9343,2521)(9360,2501)
	(9375,2480)(9388,2458)(9399,2436)
	(9409,2412)(9417,2388)(9425,2364)
	(9432,2342)(9437,2321)(9441,2302)
	(9445,2287)(9447,2276)(9449,2268)
	(9450,2264)(9450,2262)
\path(6437.272,2385.037)(6450.000,2262.000)(6496.669,2376.551)
\path(6450,2262)(6453,2283)(6455,2295)
	(6458,2310)(6462,2326)(6468,2345)
	(6474,2363)(6482,2382)(6491,2400)
	(6502,2417)(6515,2433)(6531,2448)
	(6550,2461)(6573,2474)(6600,2487)
	(6618,2495)(6638,2502)(6660,2510)
	(6683,2518)(6708,2526)(6734,2535)
	(6761,2543)(6790,2552)(6820,2562)
	(6851,2571)(6882,2581)(6915,2591)
	(6948,2601)(6981,2611)(7015,2621)
	(7049,2630)(7083,2640)(7117,2649)
	(7151,2658)(7185,2667)(7218,2675)
	(7251,2682)(7284,2689)(7316,2695)
	(7347,2700)(7379,2704)(7409,2708)
	(7440,2710)(7470,2712)(7500,2712)
	(7530,2712)(7560,2710)(7591,2708)
	(7621,2704)(7653,2700)(7684,2695)
	(7716,2689)(7749,2682)(7782,2675)
	(7815,2667)(7849,2658)(7883,2649)
	(7917,2640)(7951,2630)(7985,2621)
	(8019,2611)(8052,2601)(8085,2591)
	(8118,2581)(8149,2571)(8180,2562)
	(8210,2552)(8239,2543)(8266,2535)
	(8292,2526)(8317,2518)(8340,2510)
	(8362,2502)(8382,2495)(8400,2487)
	(8427,2474)(8450,2461)(8469,2448)
	(8485,2433)(8498,2417)(8509,2400)
	(8518,2382)(8526,2363)(8533,2344)
	(8538,2326)(8542,2310)(8545,2295)
	(8547,2283)(8548,2273)
\path(750,2262)(750,2264)(751,2268)
	(753,2276)(755,2287)(759,2302)
	(763,2321)(768,2342)(775,2365)
	(783,2388)(791,2412)(801,2436)
	(812,2458)(825,2480)(840,2501)
	(857,2521)(877,2542)(900,2562)
	(917,2576)(935,2590)(955,2604)
	(976,2619)(998,2635)(1021,2651)
	(1045,2668)(1070,2685)(1096,2702)
	(1122,2720)(1149,2738)(1177,2757)
	(1205,2775)(1233,2794)(1261,2813)
	(1290,2831)(1319,2849)(1348,2867)
	(1378,2884)(1407,2901)(1437,2918)
	(1466,2933)(1496,2949)(1526,2963)
	(1556,2976)(1587,2989)(1618,3001)
	(1650,3012)(1678,3021)(1707,3030)
	(1737,3038)(1767,3045)(1798,3053)
	(1829,3059)(1861,3066)(1893,3072)
	(1925,3078)(1958,3084)(1991,3090)
	(2025,3095)(2059,3100)(2093,3105)
	(2127,3110)(2161,3115)(2195,3120)
	(2230,3124)(2264,3129)(2298,3133)
	(2332,3137)(2367,3140)(2401,3144)
	(2434,3147)(2468,3150)(2502,3153)
	(2535,3156)(2568,3158)(2601,3160)
	(2634,3161)(2667,3162)(2700,3162)
	(2733,3162)(2766,3161)(2799,3160)
	(2832,3158)(2865,3156)(2898,3153)
	(2932,3150)(2966,3147)(2999,3144)
	(3033,3140)(3068,3137)(3102,3133)
	(3136,3129)(3170,3124)(3205,3120)
	(3239,3115)(3273,3110)(3307,3105)
	(3341,3100)(3375,3095)(3409,3090)
	(3442,3084)(3475,3078)(3507,3072)
	(3539,3066)(3571,3059)(3602,3053)
	(3633,3045)(3663,3038)(3693,3030)
	(3722,3021)(3750,3012)(3782,3001)
	(3813,2989)(3844,2976)(3874,2963)
	(3904,2949)(3934,2933)(3963,2918)
	(3993,2901)(4022,2884)(4052,2867)
	(4081,2849)(4110,2831)(4139,2813)
	(4167,2794)(4195,2775)(4223,2757)
	(4251,2738)(4278,2720)(4304,2702)
	(4330,2685)(4355,2668)(4379,2651)
	(4402,2635)(4424,2619)(4445,2604)
	(4465,2590)(4483,2576)(4500,2562)
	(4523,2542)(4543,2521)(4560,2501)
	(4575,2480)(4588,2458)(4599,2436)
	(4609,2412)(4617,2388)(4625,2364)
	(4632,2342)(4637,2321)(4641,2302)
	(4645,2287)(4647,2276)(4649,2268)
	(4650,2264)(4650,2262)
\path(1200,2262)(1200,2265)(1201,2272)
	(1203,2284)(1205,2301)(1208,2321)
	(1213,2345)(1217,2369)(1223,2392)
	(1230,2415)(1239,2435)(1248,2454)
	(1260,2471)(1275,2487)(1287,2498)
	(1300,2510)(1314,2521)(1328,2532)
	(1342,2543)(1357,2555)(1371,2566)
	(1386,2577)(1401,2588)(1417,2600)
	(1433,2611)(1450,2622)(1468,2633)
	(1488,2645)(1509,2656)(1532,2667)
	(1557,2678)(1585,2690)(1616,2701)
	(1650,2712)(1673,2719)(1697,2726)
	(1723,2733)(1749,2741)(1777,2748)
	(1807,2756)(1837,2764)(1868,2773)
	(1900,2781)(1933,2790)(1967,2799)
	(2001,2808)(2036,2818)(2072,2827)
	(2107,2836)(2143,2846)(2180,2855)
	(2216,2864)(2252,2872)(2288,2881)
	(2324,2889)(2360,2897)(2395,2904)
	(2431,2910)(2465,2916)(2500,2922)
	(2534,2926)(2568,2930)(2601,2933)
	(2634,2935)(2667,2937)(2700,2937)
	(2733,2937)(2766,2935)(2799,2933)
	(2832,2930)(2866,2926)(2900,2922)
	(2935,2916)(2969,2910)(3005,2904)
	(3040,2897)(3076,2889)(3112,2881)
	(3148,2872)(3184,2864)(3220,2855)
	(3257,2846)(3293,2836)(3328,2827)
	(3364,2818)(3399,2808)(3433,2799)
	(3467,2790)(3500,2781)(3532,2773)
	(3563,2764)(3593,2756)(3623,2748)
	(3651,2741)(3677,2733)(3703,2726)
	(3727,2719)(3750,2712)(3784,2701)
	(3815,2689)(3843,2678)(3868,2667)
	(3891,2656)(3912,2644)(3932,2633)
	(3950,2622)(3967,2611)(3983,2599)
	(3999,2588)(4014,2577)(4029,2566)
	(4043,2554)(4058,2543)(4072,2532)
	(4086,2521)(4100,2509)(4113,2498)
	(4125,2487)(4140,2471)(4152,2454)
	(4161,2435)(4170,2415)(4177,2392)
	(4183,2369)(4188,2344)(4192,2321)
	(4195,2301)(4197,2284)(4199,2272)
	(4200,2265)(4200,2262)
\put(825,4287){\makebox(0,0)[lb]{\smash{{\mathmode{\a}}}}}
\put(1275,4287){\makebox(0,0)[lb]{\smash{{\mathmode{\a}}}}}
\put(825,3687){\makebox(0,0)[lb]{\smash{{\mathmode{\pa}}}}}
\put(1275,3687){\makebox(0,0)[lb]{\smash{{\mathmode{\pa}}}}}
\put(825,1887){\makebox(0,0)[lb]{\smash{{\mathmode{\a}}}}}
\put(1275,1887){\makebox(0,0)[lb]{\smash{{\mathmode{\a}}}}}
\put(4275,1887){\makebox(0,0)[lb]{\smash{{\mathmode{\pa}}}}}
\put(4725,1887){\makebox(0,0)[lb]{\smash{{\mathmode{\pa}}}}}
\put(825,1287){\makebox(0,0)[lb]{\smash{{\mathmode{\pa}}}}}
\put(1275,1287){\makebox(0,0)[lb]{\smash{{\mathmode{\pa}}}}}
\put(1725,2037){\makebox(0,0)[lb]{\smash{{\mathmode{\glu}}}}}
\put(3225,1137){\makebox(0,0)[lb]{\smash{{\mathmode{\gluings}}}}}
\put(6075,1887){\makebox(0,0)[lb]{\smash{{\mathmode{\a}}}}}
\put(9075,1887){\makebox(0,0)[lb]{\smash{{\mathmode{\pa}}}}}
\put(9525,1887){\makebox(0,0)[lb]{\smash{{\mathmode{\pa}}}}}
\put(5625,1287){\makebox(0,0)[lb]{\smash{{\mathmode{\pa}}}}}
\put(6075,1287){\makebox(0,0)[lb]{\smash{{\mathmode{\pa}}}}}
\put(6525,2037){\makebox(0,0)[lb]{\smash{{\mathmode{\glu}}}}}
\put(8025,1137){\makebox(0,0)[lb]{\smash{{\mathmode{\gluings}}}}}
\put(5625,1812){\makebox(0,0)[lb]{\smash{{\mathmode{\a}}}}}
\put(9825,1587){\makebox(0,0)[lb]{\smash{{\mathmode{+\ldots}}}}}
\put(4275,4287){\makebox(0,0)[lb]{\smash{{\mathmode{\pa}}}}}
\put(4725,4287){\makebox(0,0)[lb]{\smash{{\mathmode{\pa}}}}}
\put(1875,3987){\makebox(0,0)[lb]{\smash{{\mathmode{\cdots}}}}}
\put(3225,3987){\makebox(0,0)[lb]{\smash{{\mathmode{\cdots}}}}}
\put(1875,1587){\makebox(0,0)[lb]{\smash{{\mathmode{\cdots}}}}}
\put(3225,1587){\makebox(0,0)[lb]{\smash{{\mathmode{\cdots}}}}}
\put(6675,1587){\makebox(0,0)[lb]{\smash{{\mathmode{\cdots}}}}}
\put(8025,1587){\makebox(0,0)[lb]{\smash{{\mathmode{\cdots}}}}}
\put(5025,1587){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(0,1662){\makebox(0,0)[lb]{\smash{{\mathmode{\ldots+}}}}}
\end{picture}
}


==> draws/StrutRepetition.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10363,4539)(0,-10)
\dottedline{45}(2700,3312)(2700,12)
\dottedline{45}(7500,3312)(7500,12)
\path(675,4512)(450,4062)(675,3612)
\path(3000,3762)(3000,4362)
\path(3030.000,4242.000)(3000.000,4362.000)(2970.000,4242.000)
\path(3750,3762)(3750,4362)
\path(3780.000,4242.000)(3750.000,4362.000)(3720.000,4242.000)
\path(720.000,3882.000)(750.000,3762.000)(780.000,3882.000)
\path(750,3762)(750,4362)
\path(1170.000,3882.000)(1200.000,3762.000)(1230.000,3882.000)
\path(1200,3762)(1200,4362)
\path(1620.000,3882.000)(1650.000,3762.000)(1680.000,3882.000)
\path(1650,3762)(1650,4362)
\path(2370.000,3882.000)(2400.000,3762.000)(2430.000,3882.000)
\path(2400,3762)(2400,4362)
\path(750,1062)(750,1962)
\path(1200,1062)(1200,1962)
\path(1650,1062)(1650,1962)
\path(2400,1062)(2400,1962)
\path(3000,1362)(3000,2262)
\path(3750,1362)(3750,2262)
\path(4650,1362)(4650,2262)
\path(750,2262)(750,1962)
\path(1200,2262)(1200,1962)
\path(4200,1362)(4200,2262)
\path(5550,1062)(5550,1962)
\path(6000,1062)(6000,1962)
\path(6450,1062)(6450,1962)
\path(7200,1062)(7200,1962)
\path(7800,1362)(7800,2262)
\path(8550,1362)(8550,2262)
\path(9450,1362)(9450,2262)
\path(9000,1362)(9000,2262)
\path(5550,2262)(6000,1962)
\path(6000,2262)(5550,1962)
\path(4200,3762)(4200,4362)
\path(4230.000,4242.000)(4200.000,4362.000)(4170.000,4242.000)
\path(4650,3762)(4650,4362)
\path(4680.000,4242.000)(4650.000,4362.000)(4620.000,4242.000)
\path(4875,4512)(5100,4062)(4875,3612)
\path(1575,2262)(2475,2262)(2475,1962)
	(1575,1962)(1575,2262)
\path(2925,1362)(4725,1362)(4725,1062)
	(2925,1062)(2925,1362)
\path(6375,2262)(7275,2262)(7275,1962)
	(6375,1962)(6375,2262)
\path(7725,1362)(9525,1362)(9525,1062)
	(7725,1062)(7725,1362)
\path(2700,3837)(2700,3836)(2701,3832)
	(2702,3822)(2704,3809)(2705,3796)
	(2705,3783)(2704,3772)(2700,3762)
	(2695,3754)(2689,3746)(2680,3736)
	(2668,3726)(2656,3714)(2644,3704)
	(2635,3695)(2628,3690)(2625,3687)
\path(750,1062)(750,1060)(751,1056)
	(753,1048)(755,1037)(759,1022)
	(763,1003)(768,982)(775,959)
	(783,936)(791,912)(801,888)
	(812,866)(825,844)(840,823)
	(857,803)(877,782)(900,762)
	(917,748)(935,734)(955,720)
	(976,705)(998,689)(1021,673)
	(1045,656)(1070,639)(1096,622)
	(1122,604)(1149,586)(1177,567)
	(1205,549)(1233,530)(1261,511)
	(1290,493)(1319,475)(1348,457)
	(1378,440)(1407,423)(1437,406)
	(1466,391)(1496,375)(1526,361)
	(1556,348)(1587,335)(1618,323)
	(1650,312)(1678,303)(1707,294)
	(1737,286)(1767,279)(1798,271)
	(1829,265)(1861,258)(1893,252)
	(1925,246)(1958,240)(1991,234)
	(2025,229)(2059,224)(2093,219)
	(2127,214)(2161,209)(2195,204)
	(2230,200)(2264,195)(2298,191)
	(2332,187)(2367,184)(2401,180)
	(2434,177)(2468,174)(2502,171)
	(2535,168)(2568,166)(2601,164)
	(2634,163)(2667,162)(2700,162)
	(2733,162)(2766,163)(2799,164)
	(2832,166)(2865,168)(2898,171)
	(2932,174)(2966,177)(2999,180)
	(3033,184)(3068,187)(3102,191)
	(3136,195)(3170,200)(3205,204)
	(3239,209)(3273,214)(3307,219)
	(3341,224)(3375,229)(3409,234)
	(3442,240)(3475,246)(3507,252)
	(3539,258)(3571,265)(3602,271)
	(3633,279)(3663,286)(3693,294)
	(3722,303)(3750,312)(3782,323)
	(3813,335)(3844,348)(3874,361)
	(3904,375)(3934,391)(3963,406)
	(3993,423)(4022,440)(4052,457)
	(4081,475)(4110,493)(4139,511)
	(4167,530)(4195,549)(4223,567)
	(4251,586)(4278,604)(4304,622)
	(4330,639)(4355,656)(4379,673)
	(4402,689)(4424,705)(4445,720)
	(4465,734)(4483,748)(4500,762)
	(4523,782)(4543,803)(4560,823)
	(4575,844)(4588,866)(4599,888)
	(4609,912)(4617,936)(4625,960)
	(4632,982)(4637,1003)(4641,1022)
	(4645,1037)(4650,1062)
\path(4655.883,938.447)(4650.000,1062.000)(4597.049,950.214)
\path(1650,1062)(1650,1060)(1651,1057)
	(1652,1051)(1653,1041)(1655,1029)
	(1658,1014)(1662,998)(1668,979)
	(1674,961)(1682,942)(1691,924)
	(1702,907)(1715,891)(1731,876)
	(1750,863)(1773,850)(1800,837)
	(1818,829)(1838,822)(1860,814)
	(1883,806)(1908,798)(1934,789)
	(1961,781)(1990,772)(2020,762)
	(2051,753)(2082,743)(2115,733)
	(2148,723)(2181,713)(2215,703)
	(2249,694)(2283,684)(2317,675)
	(2351,666)(2385,657)(2418,649)
	(2451,642)(2484,635)(2516,629)
	(2547,624)(2579,620)(2609,616)
	(2640,614)(2670,612)(2700,612)
	(2730,612)(2760,614)(2791,616)
	(2821,620)(2853,624)(2884,629)
	(2916,635)(2949,642)(2982,649)
	(3015,657)(3049,666)(3083,675)
	(3117,684)(3151,694)(3185,703)
	(3219,713)(3252,723)(3285,733)
	(3318,743)(3349,753)(3380,762)
	(3410,772)(3439,781)(3466,789)
	(3492,798)(3517,806)(3540,814)
	(3562,822)(3582,829)(3600,837)
	(3627,850)(3650,863)(3669,876)
	(3685,891)(3698,907)(3709,924)
	(3718,942)(3726,961)(3733,980)
	(3738,998)(3742,1014)(3745,1029)
	(3747,1041)(3750,1062)
\path(3762.728,938.963)(3750.000,1062.000)(3703.331,947.449)
\path(2400,1062)(2402,1060)(2407,1055)
	(2415,1047)(2427,1035)(2444,1019)
	(2463,1000)(2486,979)(2510,957)
	(2535,935)(2560,913)(2584,893)
	(2607,876)(2628,862)(2648,851)
	(2666,843)(2683,838)(2700,837)
	(2717,838)(2734,843)(2752,851)
	(2772,862)(2793,876)(2816,893)
	(2840,913)(2865,935)(2890,957)
	(2914,979)(2937,1000)(2956,1019)
	(2973,1035)(3000,1062)
\path(2936.360,955.934)(3000.000,1062.000)(2893.934,998.360)
\path(1200,1062)(1200,1059)(1201,1052)
	(1203,1040)(1205,1023)(1208,1003)
	(1213,979)(1217,955)(1223,932)
	(1230,909)(1239,889)(1248,870)
	(1260,853)(1275,837)(1287,826)
	(1300,814)(1314,803)(1328,792)
	(1342,781)(1357,769)(1371,758)
	(1386,747)(1401,736)(1417,724)
	(1433,713)(1450,702)(1468,691)
	(1488,679)(1509,668)(1532,657)
	(1557,646)(1585,634)(1616,623)
	(1650,612)(1673,605)(1697,598)
	(1723,591)(1749,583)(1777,576)
	(1807,568)(1837,560)(1868,551)
	(1900,543)(1933,534)(1967,525)
	(2001,516)(2036,506)(2072,497)
	(2107,488)(2143,478)(2180,469)
	(2216,460)(2252,452)(2288,443)
	(2324,435)(2360,427)(2395,420)
	(2431,414)(2465,408)(2500,402)
	(2534,398)(2568,394)(2601,391)
	(2634,389)(2667,387)(2700,387)
	(2733,387)(2766,389)(2799,391)
	(2832,394)(2866,398)(2900,402)
	(2935,408)(2969,414)(3005,420)
	(3040,427)(3076,435)(3112,443)
	(3148,452)(3184,460)(3220,469)
	(3257,478)(3293,488)(3328,497)
	(3364,506)(3399,516)(3433,525)
	(3467,534)(3500,543)(3532,551)
	(3563,560)(3593,568)(3623,576)
	(3651,583)(3677,591)(3703,598)
	(3727,605)(3750,612)(3784,623)
	(3815,635)(3843,646)(3868,657)
	(3891,668)(3912,680)(3932,691)
	(3950,702)(3967,713)(3983,725)
	(3999,736)(4014,747)(4029,758)
	(4043,770)(4058,781)(4072,792)
	(4086,803)(4100,815)(4113,826)
	(4125,837)(4140,853)(4152,870)
	(4161,889)(4170,909)(4177,932)
	(4183,955)(4188,980)(4192,1003)
	(4195,1023)(4200,1062)
\path(4214.497,939.159)(4200.000,1062.000)(4154.984,946.789)
\path(2463.640,2380.066)(2400.000,2274.000)(2506.066,2337.640)
\path(2400,2274)(2427,2301)(2444,2317)
	(2463,2336)(2486,2357)(2510,2379)
	(2535,2401)(2560,2423)(2584,2443)
	(2607,2460)(2628,2474)(2648,2485)
	(2666,2493)(2683,2498)(2700,2499)
	(2717,2498)(2734,2493)(2752,2485)
	(2772,2474)(2793,2460)(2816,2443)
	(2840,2423)(2865,2401)(2890,2379)
	(2914,2357)(2937,2336)(2956,2317)
	(2973,2301)(2985,2289)
\path(1637.272,2385.037)(1650.000,2262.000)(1696.669,2376.551)
\path(1650,2262)(1653,2283)(1655,2295)
	(1658,2310)(1662,2326)(1668,2345)
	(1674,2363)(1682,2382)(1691,2400)
	(1702,2417)(1715,2433)(1731,2448)
	(1750,2461)(1773,2474)(1800,2487)
	(1818,2495)(1838,2502)(1860,2510)
	(1883,2518)(1908,2526)(1934,2535)
	(1961,2543)(1990,2552)(2020,2562)
	(2051,2571)(2082,2581)(2115,2591)
	(2148,2601)(2181,2611)(2215,2621)
	(2249,2630)(2283,2640)(2317,2649)
	(2351,2658)(2385,2667)(2418,2675)
	(2451,2682)(2484,2689)(2516,2695)
	(2547,2700)(2579,2704)(2609,2708)
	(2640,2710)(2670,2712)(2700,2712)
	(2730,2712)(2760,2710)(2791,2708)
	(2821,2704)(2853,2700)(2884,2695)
	(2916,2689)(2949,2682)(2982,2675)
	(3015,2667)(3049,2658)(3083,2649)
	(3117,2640)(3151,2630)(3185,2621)
	(3219,2611)(3252,2601)(3285,2591)
	(3318,2581)(3349,2571)(3380,2562)
	(3410,2552)(3439,2543)(3466,2535)
	(3492,2526)(3517,2518)(3540,2510)
	(3562,2502)(3582,2495)(3600,2487)
	(3627,2474)(3650,2461)(3669,2448)
	(3685,2433)(3698,2417)(3709,2400)
	(3718,2382)(3726,2363)(3733,2344)
	(3738,2326)(3742,2310)(3745,2295)
	(3747,2283)(3748,2273)
\path(5550,1062)(5550,1060)(5551,1056)
	(5553,1048)(5555,1037)(5559,1022)
	(5563,1003)(5568,982)(5575,959)
	(5583,936)(5591,912)(5601,888)
	(5612,866)(5625,844)(5640,823)
	(5657,803)(5677,782)(5700,762)
	(5717,748)(5735,734)(5755,720)
	(5776,705)(5798,689)(5821,673)
	(5845,656)(5870,639)(5896,622)
	(5922,604)(5949,586)(5977,567)
	(6005,549)(6033,530)(6061,511)
	(6090,493)(6119,475)(6148,457)
	(6178,440)(6207,423)(6237,406)
	(6266,391)(6296,375)(6326,361)
	(6356,348)(6387,335)(6418,323)
	(6450,312)(6478,303)(6507,294)
	(6537,286)(6567,279)(6598,271)
	(6629,265)(6661,258)(6693,252)
	(6725,246)(6758,240)(6791,234)
	(6825,229)(6859,224)(6893,219)
	(6927,214)(6961,209)(6995,204)
	(7030,200)(7064,195)(7098,191)
	(7132,187)(7167,184)(7201,180)
	(7234,177)(7268,174)(7302,171)
	(7335,168)(7368,166)(7401,164)
	(7434,163)(7467,162)(7500,162)
	(7533,162)(7566,163)(7599,164)
	(7632,166)(7665,168)(7698,171)
	(7732,174)(7766,177)(7799,180)
	(7833,184)(7868,187)(7902,191)
	(7936,195)(7970,200)(8005,204)
	(8039,209)(8073,214)(8107,219)
	(8141,224)(8175,229)(8209,234)
	(8242,240)(8275,246)(8307,252)
	(8339,258)(8371,265)(8402,271)
	(8433,279)(8463,286)(8493,294)
	(8522,303)(8550,312)(8582,323)
	(8613,335)(8644,348)(8674,361)
	(8704,375)(8734,391)(8763,406)
	(8793,423)(8822,440)(8852,457)
	(8881,475)(8910,493)(8939,511)
	(8967,530)(8995,549)(9023,567)
	(9051,586)(9078,604)(9104,622)
	(9130,639)(9155,656)(9179,673)
	(9202,689)(9224,705)(9245,720)
	(9265,734)(9283,748)(9300,762)
	(9323,782)(9343,803)(9360,823)
	(9375,844)(9388,866)(9399,888)
	(9409,912)(9417,936)(9425,960)
	(9432,982)(9437,1003)(9441,1022)
	(9445,1037)(9450,1062)
\path(9455.883,938.447)(9450.000,1062.000)(9397.049,950.214)
\path(6450,1062)(6450,1060)(6451,1057)
	(6452,1051)(6453,1041)(6455,1029)
	(6458,1014)(6462,998)(6468,979)
	(6474,961)(6482,942)(6491,924)
	(6502,907)(6515,891)(6531,876)
	(6550,863)(6573,850)(6600,837)
	(6618,829)(6638,822)(6660,814)
	(6683,806)(6708,798)(6734,789)
	(6761,781)(6790,772)(6820,762)
	(6851,753)(6882,743)(6915,733)
	(6948,723)(6981,713)(7015,703)
	(7049,694)(7083,684)(7117,675)
	(7151,666)(7185,657)(7218,649)
	(7251,642)(7284,635)(7316,629)
	(7347,624)(7379,620)(7409,616)
	(7440,614)(7470,612)(7500,612)
	(7530,612)(7560,614)(7591,616)
	(7621,620)(7653,624)(7684,629)
	(7716,635)(7749,642)(7782,649)
	(7815,657)(7849,666)(7883,675)
	(7917,684)(7951,694)(7985,703)
	(8019,713)(8052,723)(8085,733)
	(8118,743)(8149,753)(8180,762)
	(8210,772)(8239,781)(8266,789)
	(8292,798)(8317,806)(8340,814)
	(8362,822)(8382,829)(8400,837)
	(8427,850)(8450,863)(8469,876)
	(8485,891)(8498,907)(8509,924)
	(8518,942)(8526,961)(8533,980)
	(8538,998)(8542,1014)(8545,1029)
	(8547,1041)(8550,1062)
\path(8562.728,938.963)(8550.000,1062.000)(8503.331,947.449)
\path(7200,1062)(7202,1060)(7207,1055)
	(7215,1047)(7227,1035)(7244,1019)
	(7263,1000)(7286,979)(7310,957)
	(7335,935)(7360,913)(7384,893)
	(7407,876)(7428,862)(7448,851)
	(7466,843)(7483,838)(7500,837)
	(7517,838)(7534,843)(7552,851)
	(7572,862)(7593,876)(7616,893)
	(7640,913)(7665,935)(7690,957)
	(7714,979)(7737,1000)(7756,1019)
	(7773,1035)(7800,1062)
\path(7736.360,955.934)(7800.000,1062.000)(7693.934,998.360)
\path(6000,1062)(6000,1059)(6001,1052)
	(6003,1040)(6005,1023)(6008,1003)
	(6013,979)(6017,955)(6023,932)
	(6030,909)(6039,889)(6048,870)
	(6060,853)(6075,837)(6087,826)
	(6100,814)(6114,803)(6128,792)
	(6142,781)(6157,769)(6171,758)
	(6186,747)(6201,736)(6217,724)
	(6233,713)(6250,702)(6268,691)
	(6288,679)(6309,668)(6332,657)
	(6357,646)(6385,634)(6416,623)
	(6450,612)(6473,605)(6497,598)
	(6523,591)(6549,583)(6577,576)
	(6607,568)(6637,560)(6668,551)
	(6700,543)(6733,534)(6767,525)
	(6801,516)(6836,506)(6872,497)
	(6907,488)(6943,478)(6980,469)
	(7016,460)(7052,452)(7088,443)
	(7124,435)(7160,427)(7195,420)
	(7231,414)(7265,408)(7300,402)
	(7334,398)(7368,394)(7401,391)
	(7434,389)(7467,387)(7500,387)
	(7533,387)(7566,389)(7599,391)
	(7632,394)(7666,398)(7700,402)
	(7735,408)(7769,414)(7805,420)
	(7840,427)(7876,435)(7912,443)
	(7948,452)(7984,460)(8020,469)
	(8057,478)(8093,488)(8128,497)
	(8164,506)(8199,516)(8233,525)
	(8267,534)(8300,543)(8332,551)
	(8363,560)(8393,568)(8423,576)
	(8451,583)(8477,591)(8503,598)
	(8527,605)(8550,612)(8584,623)
	(8615,635)(8643,646)(8668,657)
	(8691,668)(8712,680)(8732,691)
	(8750,702)(8767,713)(8783,725)
	(8799,736)(8814,747)(8829,758)
	(8843,770)(8858,781)(8872,792)
	(8886,803)(8900,815)(8913,826)
	(8925,837)(8940,853)(8952,870)
	(8961,889)(8970,909)(8977,932)
	(8983,955)(8988,980)(8992,1003)
	(8995,1023)(9000,1062)
\path(9014.497,939.159)(9000.000,1062.000)(8954.984,946.789)
\path(7263.640,2380.066)(7200.000,2274.000)(7306.066,2337.640)
\path(7200,2274)(7227,2301)(7244,2317)
	(7263,2336)(7286,2357)(7310,2379)
	(7335,2401)(7360,2423)(7384,2443)
	(7407,2460)(7428,2474)(7448,2485)
	(7466,2493)(7483,2498)(7500,2499)
	(7517,2498)(7534,2493)(7552,2485)
	(7572,2474)(7593,2460)(7616,2443)
	(7640,2423)(7665,2401)(7690,2379)
	(7714,2357)(7737,2336)(7756,2317)
	(7773,2301)(7785,2289)
\path(6000,2262)(6000,2265)(6001,2272)
	(6003,2284)(6005,2301)(6008,2321)
	(6013,2345)(6017,2369)(6023,2392)
	(6030,2415)(6039,2435)(6048,2454)
	(6060,2471)(6075,2487)(6087,2498)
	(6100,2510)(6114,2521)(6128,2532)
	(6142,2543)(6157,2555)(6171,2566)
	(6186,2577)(6201,2588)(6217,2600)
	(6233,2611)(6250,2622)(6268,2633)
	(6288,2645)(6309,2656)(6332,2667)
	(6357,2678)(6385,2690)(6416,2701)
	(6450,2712)(6473,2719)(6497,2726)
	(6523,2733)(6549,2741)(6577,2748)
	(6607,2756)(6637,2764)(6668,2773)
	(6700,2781)(6733,2790)(6767,2799)
	(6801,2808)(6836,2818)(6872,2827)
	(6907,2836)(6943,2846)(6980,2855)
	(7016,2864)(7052,2872)(7088,2881)
	(7124,2889)(7160,2897)(7195,2904)
	(7231,2910)(7265,2916)(7300,2922)
	(7334,2926)(7368,2930)(7401,2933)
	(7434,2935)(7467,2937)(7500,2937)
	(7533,2937)(7566,2935)(7599,2933)
	(7632,2930)(7666,2926)(7700,2922)
	(7735,2916)(7769,2910)(7805,2904)
	(7840,2897)(7876,2889)(7912,2881)
	(7948,2872)(7984,2864)(8020,2855)
	(8057,2846)(8093,2836)(8128,2827)
	(8164,2818)(8199,2808)(8233,2799)
	(8267,2790)(8300,2781)(8332,2773)
	(8363,2764)(8393,2756)(8423,2748)
	(8451,2741)(8477,2733)(8503,2726)
	(8527,2719)(8550,2712)(8584,2701)
	(8615,2689)(8643,2678)(8668,2667)
	(8691,2656)(8712,2644)(8732,2633)
	(8750,2622)(8767,2611)(8783,2599)
	(8799,2588)(8814,2577)(8829,2566)
	(8843,2554)(8858,2543)(8872,2532)
	(8886,2521)(8900,2509)(8913,2498)
	(8925,2487)(8940,2471)(8952,2454)
	(8961,2435)(8970,2415)(8977,2392)
	(8983,2369)(8988,2344)(8992,2321)
	(8995,2301)(8997,2284)(8999,2272)
	(9000,2265)(9000,2262)
\path(5550,2262)(5550,2264)(5551,2268)
	(5553,2276)(5555,2287)(5559,2302)
	(5563,2321)(5568,2342)(5575,2365)
	(5583,2388)(5591,2412)(5601,2436)
	(5612,2458)(5625,2480)(5640,2501)
	(5657,2521)(5677,2542)(5700,2562)
	(5717,2576)(5735,2590)(5755,2604)
	(5776,2619)(5798,2635)(5821,2651)
	(5845,2668)(5870,2685)(5896,2702)
	(5922,2720)(5949,2738)(5977,2757)
	(6005,2775)(6033,2794)(6061,2813)
	(6090,2831)(6119,2849)(6148,2867)
	(6178,2884)(6207,2901)(6237,2918)
	(6266,2933)(6296,2949)(6326,2963)
	(6356,2976)(6387,2989)(6418,3001)
	(6450,3012)(6478,3021)(6507,3030)
	(6537,3038)(6567,3045)(6598,3053)
	(6629,3059)(6661,3066)(6693,3072)
	(6725,3078)(6758,3084)(6791,3090)
	(6825,3095)(6859,3100)(6893,3105)
	(6927,3110)(6961,3115)(6995,3120)
	(7030,3124)(7064,3129)(7098,3133)
	(7132,3137)(7167,3140)(7201,3144)
	(7234,3147)(7268,3150)(7302,3153)
	(7335,3156)(7368,3158)(7401,3160)
	(7434,3161)(7467,3162)(7500,3162)
	(7533,3162)(7566,3161)(7599,3160)
	(7632,3158)(7665,3156)(7698,3153)
	(7732,3150)(7766,3147)(7799,3144)
	(7833,3140)(7868,3137)(7902,3133)
	(7936,3129)(7970,3124)(8005,3120)
	(8039,3115)(8073,3110)(8107,3105)
	(8141,3100)(8175,3095)(8209,3090)
	(8242,3084)(8275,3078)(8307,3072)
	(8339,3066)(8371,3059)(8402,3053)
	(8433,3045)(8463,3038)(8493,3030)
	(8522,3021)(8550,3012)(8582,3001)
	(8613,2989)(8644,2976)(8674,2963)
	(8704,2949)(8734,2933)(8763,2918)
	(8793,2901)(8822,2884)(8852,2867)
	(8881,2849)(8910,2831)(8939,2813)
	(8967,2794)(8995,2775)(9023,2757)
	(9051,2738)(9078,2720)(9104,2702)
	(9130,2685)(9155,2668)(9179,2651)
	(9202,2635)(9224,2619)(9245,2604)
	(9265,2590)(9283,2576)(9300,2562)
	(9323,2542)(9343,2521)(9360,2501)
	(9375,2480)(9388,2458)(9399,2436)
	(9409,2412)(9417,2388)(9425,2364)
	(9432,2342)(9437,2321)(9441,2302)
	(9445,2287)(9447,2276)(9449,2268)
	(9450,2264)(9450,2262)
\path(6437.272,2385.037)(6450.000,2262.000)(6496.669,2376.551)
\path(6450,2262)(6453,2283)(6455,2295)
	(6458,2310)(6462,2326)(6468,2345)
	(6474,2363)(6482,2382)(6491,2400)
	(6502,2417)(6515,2433)(6531,2448)
	(6550,2461)(6573,2474)(6600,2487)
	(6618,2495)(6638,2502)(6660,2510)
	(6683,2518)(6708,2526)(6734,2535)
	(6761,2543)(6790,2552)(6820,2562)
	(6851,2571)(6882,2581)(6915,2591)
	(6948,2601)(6981,2611)(7015,2621)
	(7049,2630)(7083,2640)(7117,2649)
	(7151,2658)(7185,2667)(7218,2675)
	(7251,2682)(7284,2689)(7316,2695)
	(7347,2700)(7379,2704)(7409,2708)
	(7440,2710)(7470,2712)(7500,2712)
	(7530,2712)(7560,2710)(7591,2708)
	(7621,2704)(7653,2700)(7684,2695)
	(7716,2689)(7749,2682)(7782,2675)
	(7815,2667)(7849,2658)(7883,2649)
	(7917,2640)(7951,2630)(7985,2621)
	(8019,2611)(8052,2601)(8085,2591)
	(8118,2581)(8149,2571)(8180,2562)
	(8210,2552)(8239,2543)(8266,2535)
	(8292,2526)(8317,2518)(8340,2510)
	(8362,2502)(8382,2495)(8400,2487)
	(8427,2474)(8450,2461)(8469,2448)
	(8485,2433)(8498,2417)(8509,2400)
	(8518,2382)(8526,2363)(8533,2344)
	(8538,2326)(8542,2310)(8545,2295)
	(8547,2283)(8548,2273)
\path(750,2262)(750,2264)(751,2268)
	(753,2276)(755,2287)(759,2302)
	(763,2321)(768,2342)(775,2365)
	(783,2388)(791,2412)(801,2436)
	(812,2458)(825,2480)(840,2501)
	(857,2521)(877,2542)(900,2562)
	(917,2576)(935,2590)(955,2604)
	(976,2619)(998,2635)(1021,2651)
	(1045,2668)(1070,2685)(1096,2702)
	(1122,2720)(1149,2738)(1177,2757)
	(1205,2775)(1233,2794)(1261,2813)
	(1290,2831)(1319,2849)(1348,2867)
	(1378,2884)(1407,2901)(1437,2918)
	(1466,2933)(1496,2949)(1526,2963)
	(1556,2976)(1587,2989)(1618,3001)
	(1650,3012)(1678,3021)(1707,3030)
	(1737,3038)(1767,3045)(1798,3053)
	(1829,3059)(1861,3066)(1893,3072)
	(1925,3078)(1958,3084)(1991,3090)
	(2025,3095)(2059,3100)(2093,3105)
	(2127,3110)(2161,3115)(2195,3120)
	(2230,3124)(2264,3129)(2298,3133)
	(2332,3137)(2367,3140)(2401,3144)
	(2434,3147)(2468,3150)(2502,3153)
	(2535,3156)(2568,3158)(2601,3160)
	(2634,3161)(2667,3162)(2700,3162)
	(2733,3162)(2766,3161)(2799,3160)
	(2832,3158)(2865,3156)(2898,3153)
	(2932,3150)(2966,3147)(2999,3144)
	(3033,3140)(3068,3137)(3102,3133)
	(3136,3129)(3170,3124)(3205,3120)
	(3239,3115)(3273,3110)(3307,3105)
	(3341,3100)(3375,3095)(3409,3090)
	(3442,3084)(3475,3078)(3507,3072)
	(3539,3066)(3571,3059)(3602,3053)
	(3633,3045)(3663,3038)(3693,3030)
	(3722,3021)(3750,3012)(3782,3001)
	(3813,2989)(3844,2976)(3874,2963)
	(3904,2949)(3934,2933)(3963,2918)
	(3993,2901)(4022,2884)(4052,2867)
	(4081,2849)(4110,2831)(4139,2813)
	(4167,2794)(4195,2775)(4223,2757)
	(4251,2738)(4278,2720)(4304,2702)
	(4330,2685)(4355,2668)(4379,2651)
	(4402,2635)(4424,2619)(4445,2604)
	(4465,2590)(4483,2576)(4500,2562)
	(4523,2542)(4543,2521)(4560,2501)
	(4575,2480)(4588,2458)(4599,2436)
	(4609,2412)(4617,2388)(4625,2364)
	(4632,2342)(4637,2321)(4641,2302)
	(4645,2287)(4647,2276)(4649,2268)
	(4650,2264)(4650,2262)
\path(1200,2262)(1200,2265)(1201,2272)
	(1203,2284)(1205,2301)(1208,2321)
	(1213,2345)(1217,2369)(1223,2392)
	(1230,2415)(1239,2435)(1248,2454)
	(1260,2471)(1275,2487)(1287,2498)
	(1300,2510)(1314,2521)(1328,2532)
	(1342,2543)(1357,2555)(1371,2566)
	(1386,2577)(1401,2588)(1417,2600)
	(1433,2611)(1450,2622)(1468,2633)
	(1488,2645)(1509,2656)(1532,2667)
	(1557,2678)(1585,2690)(1616,2701)
	(1650,2712)(1673,2719)(1697,2726)
	(1723,2733)(1749,2741)(1777,2748)
	(1807,2756)(1837,2764)(1868,2773)
	(1900,2781)(1933,2790)(1967,2799)
	(2001,2808)(2036,2818)(2072,2827)
	(2107,2836)(2143,2846)(2180,2855)
	(2216,2864)(2252,2872)(2288,2881)
	(2324,2889)(2360,2897)(2395,2904)
	(2431,2910)(2465,2916)(2500,2922)
	(2534,2926)(2568,2930)(2601,2933)
	(2634,2935)(2667,2937)(2700,2937)
	(2733,2937)(2766,2935)(2799,2933)
	(2832,2930)(2866,2926)(2900,2922)
	(2935,2916)(2969,2910)(3005,2904)
	(3040,2897)(3076,2889)(3112,2881)
	(3148,2872)(3184,2864)(3220,2855)
	(3257,2846)(3293,2836)(3328,2827)
	(3364,2818)(3399,2808)(3433,2799)
	(3467,2790)(3500,2781)(3532,2773)
	(3563,2764)(3593,2756)(3623,2748)
	(3651,2741)(3677,2733)(3703,2726)
	(3727,2719)(3750,2712)(3784,2701)
	(3815,2689)(3843,2678)(3868,2667)
	(3891,2656)(3912,2644)(3932,2633)
	(3950,2622)(3967,2611)(3983,2599)
	(3999,2588)(4014,2577)(4029,2566)
	(4043,2554)(4058,2543)(4072,2532)
	(4086,2521)(4100,2509)(4113,2498)
	(4125,2487)(4140,2471)(4152,2454)
	(4161,2435)(4170,2415)(4177,2392)
	(4183,2369)(4188,2344)(4192,2321)
	(4195,2301)(4197,2284)(4199,2272)
	(4200,2265)(4200,2262)
\put(825,4287){\makebox(0,0)[lb]{\smash{{\mathmode{\a}}}}}
\put(1275,4287){\makebox(0,0)[lb]{\smash{{\mathmode{\a}}}}}
\put(825,3687){\makebox(0,0)[lb]{\smash{{\mathmode{\pa}}}}}
\put(1275,3687){\makebox(0,0)[lb]{\smash{{\mathmode{\pa}}}}}
\put(825,1887){\makebox(0,0)[lb]{\smash{{\mathmode{\a}}}}}
\put(1275,1887){\makebox(0,0)[lb]{\smash{{\mathmode{\a}}}}}
\put(4275,1887){\makebox(0,0)[lb]{\smash{{\mathmode{\pa}}}}}
\put(4725,1887){\makebox(0,0)[lb]{\smash{{\mathmode{\pa}}}}}
\put(825,1287){\makebox(0,0)[lb]{\smash{{\mathmode{\pa}}}}}
\put(1275,1287){\makebox(0,0)[lb]{\smash{{\mathmode{\pa}}}}}
\put(3225,1137){\makebox(0,0)[lb]{\smash{{\mathmode{\gluings}}}}}
\put(6075,1887){\makebox(0,0)[lb]{\smash{{\mathmode{\a}}}}}
\put(9075,1887){\makebox(0,0)[lb]{\smash{{\mathmode{\pa}}}}}
\put(9525,1887){\makebox(0,0)[lb]{\smash{{\mathmode{\pa}}}}}
\put(5625,1287){\makebox(0,0)[lb]{\smash{{\mathmode{\pa}}}}}
\put(6075,1287){\makebox(0,0)[lb]{\smash{{\mathmode{\pa}}}}}
\put(8025,1137){\makebox(0,0)[lb]{\smash{{\mathmode{\gluings}}}}}
\put(5625,1812){\makebox(0,0)[lb]{\smash{{\mathmode{\a}}}}}
\put(9825,1587){\makebox(0,0)[lb]{\smash{{\mathmode{+\ldots}}}}}
\put(4275,4287){\makebox(0,0)[lb]{\smash{{\mathmode{\pa}}}}}
\put(4725,4287){\makebox(0,0)[lb]{\smash{{\mathmode{\pa}}}}}
\put(1875,3987){\makebox(0,0)[lb]{\smash{{\mathmode{\cdots}}}}}
\put(3225,3987){\makebox(0,0)[lb]{\smash{{\mathmode{\cdots}}}}}
\put(1875,1587){\makebox(0,0)[lb]{\smash{{\mathmode{\cdots}}}}}
\put(3225,1587){\makebox(0,0)[lb]{\smash{{\mathmode{\cdots}}}}}
\put(6675,1587){\makebox(0,0)[lb]{\smash{{\mathmode{\cdots}}}}}
\put(8025,1587){\makebox(0,0)[lb]{\smash{{\mathmode{\cdots}}}}}
\put(5025,1587){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(0,1662){\makebox(0,0)[lb]{\smash{{\mathmode{\ldots+}}}}}
\put(6450,2037){\makebox(0,0)[lb]{\smash{{\mathmode{\glu}}}}}
\put(1650,2037){\makebox(0,0)[lb]{\smash{{\mathmode{\glu}}}}}
\put(5550,3987){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(5025,3612){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle X\times A}}}}}
\end{picture}
}


==> draws/TypicalCC.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2359,1390)(0,-10)
\put(2100,715){\ellipse{450}{450}}
\path(600,1015)(1200,1015)(1200,415)
	(600,415)(600,1015)
\path(300,1315)(600,1015)
\path(1200,1015)(1500,1315)
\path(1200,415)(1500,115)
\path(600,415)(300,115)
\path(1875,715)(2325,715)
\path(2100,940)(2100,1315)
\path(2100,490)(2100,115)
\put(0,1240){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle x}}}}}
\put(0,40){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(1575,40){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\put(1575,1240){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle w}}}}}
\put(2175,1240){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle z}}}}}
\put(2175,40){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle y}}}}}
\end{picture}
}


==> draws/VacuumCC.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2420,1256)(0,-10)
\put(608,612){\ellipse{1200}{1200}}
\put(2108,612){\ellipse{600}{900}}
\path(158,987)(608,612)(1058,987)
\path(608,612)(608,12)
\path(1808,612)(2408,612)
\path(1433,987)(1883,912)
\path(1883,312)(1133,312)
\path(908,1137)	(961.376,1167.463)
	(1008.459,1191.462)
	(1050.126,1209.215)
	(1087.258,1220.944)
	(1151.428,1227.204)
	(1208.000,1212.000)

\path(1208,1212)	(1265.377,1178.903)
	(1317.052,1135.747)
	(1361.696,1084.256)
	(1397.982,1026.150)
	(1424.584,963.150)
	(1440.172,896.977)
	(1443.420,829.354)
	(1433.000,762.000)

\path(1433,762)	(1410.875,714.085)
	(1369.516,675.457)
	(1303.649,642.601)
	(1259.877,627.238)
	(1208.000,612.000)

\end{picture}
}


==> draws/caps.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4824,3226)(0,-10)
\put(2412.000,1875.000){\arc{600.000}{3.1416}{6.2832}}
\put(612.000,1875.000){\arc{600.000}{3.1416}{6.2832}}
\path(3312,1875)(3312,2551)
\drawline(4512,1875)(4512,1875)
\path(4512,1875)(4512,2551)
\path(12,1875)(4812,1875)(4812,1425)
	(12,1425)(12,1875)
\path(2113,1424)(2113,749)
\path(2713,1424)(2713,749)
\path(3313,1424)(3313,749)
\path(4513,1424)(4513,749)
\path(913,1424)(913,749)
\path(313,1424)(313,749)
\put(1512,2025){\makebox(0,0)[b]{\smash{{\mathmode{\ldots}}}}}
\put(1513,1049){\makebox(0,0)[b]{\smash{{\mathmode{\ldots}}}}}
\put(3913,1049){\makebox(0,0)[b]{\smash{{\mathmode{\ldots}}}}}
\put(2412,0){\makebox(0,0)[lb]{\smash{{\mathmode{\relax}}}}}
\put(3912,2040){\makebox(0,0)[b]{\smash{{\mathmode{\ldots}}}}}
\put(313,674){\makebox(0,0)[lb]{\smash{{\mathmode{\underbrace{\hskip1.4in}_{l}}}}}}
\put(311,2176){\makebox(0,0)[lb]{\smash{{\mathmode{\overbrace{\hskip.8in}^{\frac{l-k}{2}}}}}}}
\put(611,3076){\makebox(0,0)[lb]{\smash{{\mathmode{\relax}}}}}
\put(3311,2626){\makebox(0,0)[lb]{\smash{{\mathmode{\overbrace{\hskip.4in}^k}}}}}
\put(1361,1576){\makebox(0,0)[lb]{\smash{{\mathmode{\gluings}}}}}
\end{picture}
}


==> draws/diagram.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7615,2400)(0,-10)
\put(5812.500,1237.500){\arc{2476.136}{5.6700}{6.8964}}
\path(6863.615,642.511)(6825.000,525.000)(6914.371,610.515)
\path(6914.371,1864.485)(6825.000,1950.000)(6863.615,1832.489)
\path(5100,1050)(6300,450)
\path(6179.252,476.833)(6300.000,450.000)(6206.085,530.498)
\path(3675,1200)(4650,1200)
\path(4530.000,1170.000)(4650.000,1200.000)(4530.000,1230.000)
\path(1350,1200)(2850,1200)
\path(2730.000,1170.000)(2850.000,1200.000)(2730.000,1230.000)
\path(5100,1425)(6300,1950)
\path(6202.086,1874.417)(6300.000,1950.000)(6178.037,1929.386)
\path(675,1725)(676,1725)(677,1726)
	(681,1728)(686,1731)(693,1735)
	(703,1740)(715,1746)(731,1754)
	(749,1763)(770,1774)(794,1786)
	(821,1799)(851,1814)(883,1829)
	(918,1844)(954,1861)(993,1878)
	(1033,1894)(1074,1911)(1117,1928)
	(1161,1944)(1206,1960)(1252,1975)
	(1299,1990)(1348,2004)(1398,2017)
	(1449,2029)(1502,2041)(1557,2051)
	(1615,2061)(1675,2070)(1738,2079)
	(1805,2086)(1875,2094)(1950,2100)
	(1994,2103)(2040,2107)(2088,2110)
	(2137,2113)(2189,2116)(2243,2119)
	(2299,2121)(2358,2124)(2419,2126)
	(2483,2129)(2550,2131)(2620,2133)
	(2692,2135)(2767,2137)(2845,2139)
	(2926,2141)(3009,2143)(3095,2144)
	(3184,2146)(3276,2147)(3369,2149)
	(3465,2150)(3564,2152)(3664,2153)
	(3766,2155)(3869,2156)(3974,2157)
	(4080,2158)(4186,2159)(4293,2160)
	(4401,2161)(4508,2162)(4614,2163)
	(4719,2164)(4823,2165)(4926,2166)
	(5026,2167)(5124,2168)(5219,2168)
	(5310,2169)(5399,2170)(5483,2170)
	(5564,2171)(5640,2171)(5711,2172)
	(5778,2172)(5840,2173)(5897,2173)
	(5949,2173)(5996,2174)(6038,2174)
	(6075,2174)(6107,2174)(6135,2174)
	(6158,2175)(6177,2175)(6192,2175)
	(6204,2175)(6213,2175)(6225,2175)
\path(6105.000,2145.000)(6225.000,2175.000)(6105.000,2205.000)
\path(675,675)(676,675)(677,674)
	(681,672)(686,669)(693,665)
	(703,660)(715,654)(731,646)
	(749,637)(770,626)(794,614)
	(821,601)(851,586)(883,571)
	(918,556)(954,539)(993,522)
	(1033,506)(1074,489)(1117,472)
	(1161,456)(1206,440)(1252,425)
	(1299,410)(1348,396)(1398,383)
	(1449,371)(1502,359)(1557,349)
	(1615,339)(1675,330)(1738,321)
	(1805,314)(1875,306)(1950,300)
	(1994,297)(2040,293)(2088,290)
	(2137,287)(2189,284)(2243,281)
	(2299,279)(2358,276)(2419,274)
	(2483,271)(2550,269)(2620,267)
	(2692,265)(2767,263)(2845,261)
	(2926,259)(3009,257)(3095,256)
	(3184,254)(3276,253)(3369,251)
	(3465,250)(3564,248)(3664,247)
	(3766,245)(3869,244)(3974,243)
	(4080,242)(4186,241)(4293,240)
	(4401,239)(4508,237)(4614,237)
	(4719,236)(4823,235)(4926,234)
	(5026,233)(5124,232)(5219,232)
	(5310,231)(5399,230)(5483,230)
	(5564,229)(5640,229)(5711,228)
	(5778,228)(5840,227)(5897,227)
	(5949,227)(5996,226)(6038,226)
	(6075,226)(6107,226)(6135,226)
	(6158,225)(6177,225)(6192,225)
	(6204,225)(6213,225)(6225,225)
\path(6105.000,195.000)(6225.000,225.000)(6105.000,255.000)
\path(3300,975)(3301,974)(3303,972)
	(3306,968)(3311,962)(3318,953)
	(3328,942)(3340,928)(3354,912)
	(3371,893)(3390,873)(3411,852)
	(3434,830)(3458,808)(3484,785)
	(3512,763)(3540,742)(3571,722)
	(3602,702)(3636,684)(3672,668)
	(3711,652)(3752,638)(3797,624)
	(3846,612)(3900,600)(3931,594)
	(3964,588)(3999,582)(4036,576)
	(4076,570)(4117,564)(4162,558)
	(4209,552)(4259,546)(4311,540)
	(4366,534)(4424,528)(4485,522)
	(4549,515)(4615,509)(4683,503)
	(4753,496)(4826,490)(4900,483)
	(4976,476)(5053,470)(5130,463)
	(5208,457)(5286,450)(5364,444)
	(5440,437)(5515,431)(5587,425)
	(5658,420)(5725,414)(5789,409)
	(5849,404)(5905,400)(5957,396)
	(6004,392)(6046,389)(6083,386)
	(6115,383)(6143,381)(6166,380)
	(6184,378)(6199,377)(6209,376)(6225,375)
\path(6103.362,352.544)(6225.000,375.000)(6107.105,412.427)
\put(0,1125){\makebox(0,0)[lb]{\smash{{\mathmode{\R}}}}}
\put(3750,900){\makebox(0,0)[lb]{\smash{{\mathmode{\f}}}}}
\put(1200,750){\makebox(0,0)[lb]{\smash{{\mathmode{\LMMO}}}}}
\put(4725,1125){\makebox(0,0)[lb]{\smash{{\mathmode{\B}}}}}
\put(6300,225){\makebox(0,0)[lb]{\smash{{\mathmode{\Ar}}}}}
\put(6300,2025){\makebox(0,0)[lb]{\smash{{\mathmode{\Am}}}}}
\put(3000,0){\makebox(0,0)[lb]{\smash{{\mathmode{\L}}}}}
\put(2925,1125){\makebox(0,0)[lb]{\smash{{\mathmode{\AX}}}}}
\put(5775,1500){\makebox(0,0)[lb]{\smash{{\mathmode{\FG}}}}}
\put(4050,1275){\makebox(0,0)[lb]{\smash{{\mathmode{\s}}}}}
\put(4800,600){\makebox(0,0)[lb]{\smash{{\mathmode{\j}}}}}
\put(2025,1275){\makebox(0,0)[lb]{\smash{{\mathmode{\Z}}}}}
\put(3075,2250){\makebox(0,0)[lb]{\smash{{\mathmode{\Aar}}}}}
\put(5775,825){\makebox(0,0)[lb]{\smash{{\mathmode{\ndi}}}}}
\put(7200,1200){\makebox(0,0)[lb]{\smash{{\mathmode{\isom}}}}}
\end{picture}
}

